Resolution of Distance Ambiguities of Inner Galaxy Massive Star Formation Regions II

We report simultaneous H110alpha and H2CO line observations with the NRAO Green Bank Telescope toward 72 H II regions in the SPITZER/GLIMPSE survey area (|l| = 10 deg - 65 deg and |b| </= 1 deg). We used the H110alpha line to establish the velocity of the H II regions and H2CO absorption lines to distinguish between near and far distances. We examined the projected location of H II regions whose distance ambiguities have been resolved (in this work and other similar studies) in the Galactic plane and in a longitude-velocity diagram for a recognizable spiral arm pattern. Although the highest density of points in the position-position plot approximately follows the spiral arms proposed by Taylor and Cordes (1993), the dispersion is still about as large as the separation between their proposed arms. The longitude-velocity plot shows an increase in the density of sources at the points where the spiral arm loci proposed by Taylor and Cordes (1993) are approaching the locus of tangent point velocities and a lower density between the arm loci. However, it is not possible to trace spiral arms over significant segments of Galactic longitude in the longitude-velocity plot. We conclude that a very large number of H II regions in combination with more sophisticated Galactic rotation models will be required to obtain a more continuous spiral pattern from kinematic studies of H II regions than from fully sampled surveys of H I or CO.

==> (inline-0) <==
\begin{deluxetable}{p{3.5cm}lllrc}
\tablecaption{Observed Sources}
\tabletypesize{\scriptsize}
\tablewidth{0pt}

\tablehead{

\colhead{Source}&
\colhead{$\alpha$(B1950)}&
\colhead{$\delta$(B1950)}&
\colhead{IRAS name}&
\colhead{S$_{100\mu m}$} &
\colhead{t$_{int}^{\tablenotemark{a}}$ } \\

\colhead{} &
\colhead{($^{h\phm{66}m\phm{66}s}$)}&
\colhead{($^{\circ}\phm{66}'\phm{66}''$)} &
\colhead{} &
\colhead{(10$^{3}$ Jy)} &
\colhead{ (min.)}
}

\startdata

G340.05$-$0.24 \dotfill & 16 44 34.0 & $-$45 16 18 & 16445$-$4516 & 8.54 & 10\\
G345.00$-$0.22 \dotfill & 17 01 38.8 & $-$41 24 59 & 17016$-$4124 & 7.03 & 22\\
G345.40$-$0.94 \dotfill & 17 05 59.8 & $-$41 32 09 & 17059$-$4132 & 25.8 & 10\\
G345.49$+$0.31 \dotfill & 17 00 59.9 &  $-$40 42 19 & 17009$-$4042 &  18.20 & 10\\
G345.50$+$0.35 \dotfill & 17 00 51.0 & $-$40 40 18 & 17008$-$4040 & 18.20 & 10\\
G348.23$-$0.97 \dotfill & 17 14 56.4 &  $-$39 16 02 & 17149$-$3916 &  9.16 & 10\\
G349.83$-$0.53 \dotfill & 17 17 48.6 &  $-$37 42 22 & 17178$-$3742 &  6.88 & 10\\
G10.16$-$0.35  \dotfill & 18 06 25.9 &  $-$20 20 04 & 18064$-$2020 & 27.30 & 12\\
G10.31$-$0.15  \dotfill & 18 06 00.3 &  $-$20 05 57 & 18060$-$2005 & 12.00 & 12 \\
G10.46$+$0.03  \dotfill & 18 05 37.6 & $-$19 52 40 & 18056$-$1952 & 10.2 & 10\\
G10.96$+$0.02  \dotfill &  18 06 42.0 &  $-$19 27 03  & 18067$-$1927 & 1.29 & 52 \\
G11.11$-$0.40  \dotfill & 18 08 34.5   & $-$19 31 24 & 18085$-$1931 & 2.09 & 30 \\
G11.93$-$0.61  \dotfill & 18 11 03.7 &  $-$18 54 18 & 18110$-$1854 & 4.93 & 12 \\
G12.02$-$0.03  \dotfill & 18 09 05.7 & $-$18 32 42 & 18090$-$1832 & 1.71 & 22\\
G12.41$+$0.51  \dotfill & 18 07 54.9 & $-$17 56 33 & 18079$-$1756 & 2.38 & 30 \\
G12.63$-$0.02  \dotfill & 18 10 16.7 & $-$18 00 26 & 18102$-$1800  & 0.88 & 20\\
G12.68$+$0.01  \dotfill & 18 10 17.9 & $-$17 57 04 & 18102$-$1757  & 0.88 & 20\\ 
G12.78$+$0.33  \dotfill & 18 09 17.1 & $-$17 42 42 & 18092$-$1742 & 2.08 & 10 \\
G12.89$+$0.49  \dotfill & 18 08 56.4  & $-$17 32 14 & 18089$-$1732 &  3.15 & 10\\
G12.91$-$0.26  \dotfill & 18 11 43.7 &  $-$17 53 01 & 18117$-$1753 & 6.31 & 32\\
G13.13$-$0.15  \dotfill & 18 11 46.3 & $-$17 38 02 & 18117$-$1738 & 1.85  & 60\\
G13.88$+$0.28  \dotfill & 18 11 41.4 & $-$16 46 19 & 18116$-$1646 & 6.14 & 12\\
G14.22$-$0.53  \dotfill & 18 15 22.0 & $-$16 51 52 & 18153$-$1651 & 1.23 & 60\\
G14.33$-$0.64  \dotfill & 18 15 59.6 & $-$16 48 55 & 18159$-$1648 & 2.82 & 32 \\
G14.68$-$0.50  \dotfill & 18 16 10.8 & $-$16 26 31 & 18161$-$1626 & 2.69 & 30\\
G16.58$-$0.05  \dotfill & 18 18 16.8 & $-$14 33 19 & 18182$-$1433 & 1.07 & 32\\
G17.64$+$0.15  \dotfill & 18 19 37.3 & $-$13 31 45 & 18196$-$1331 & 5.70 & 42 \\
G18.46$-$0.00  \dotfill & 18 21 47.4 & $-$12 52 47 & 18217$-$1252 & 1.89 & 22\\
G18.66$-$0.06  \dotfill & 18 22 21.7 & $-$12 43 59 & 18223$-$1243 & 1.10 & 32\\
G19.07$-$0.28  \dotfill & 18 23 58.5 & $-$12 28 23 & 18239$-$1228  & 6.78 & 12 \\
G19.12$-$0.34  \dotfill & 18 24 17.6 & $-$12 27 34 & 18242$-$1227 & 1.29 & 32 \\
G19.36$-$0.02  \dotfill & 18 23 36.3 & $-$12 05 36 & 18236$-$1205 & 1.03 & 44\\
G19.60$-$0.90  \dotfill & 18 27 14.5 & $-$12 17 32 & 18272$-$1217  & 1.15 & 20\\
G19.88$-$0.53  \dotfill & 18 26 26.6 & $-$11 52 27 & 18264$-$1152 & 1.10 & 52 \\
G21.44$-$0.56  \dotfill & 18 29 30.2 & $-$10 30 50 & 18295$-$1030 & 1.40 & 50 \\
G21.87$+$0.01  \dotfill & 18 28 17.2 & $-$09 51 39 & 18282$-$0951  & 0.96 & 20\\
G22.36$+$0.06  \dotfill & 18 29 00.1 & $-$09 24 21 & 18290$-$0924 & 1.08 & 44 \\
G23.20$-$0.00  \dotfill& 18 30 49.0 & $-$08 41 39 & 18308$-$0841 &  0.91 & 32 \\
G23.24$-$0.24  \dotfill & 18 31 45.9  & $-$08 45 47 & 18317$-$0845 &  1.45 & 10\\
G23.27$+$0.08  \dotfill& 18 30 40.2 & $-$08 35 53  & 18306$-$0835  & 0.91 & 20\\
G23.43$-$0.21  \dotfill& 18 31 59.9 &  $-$08 34 50 & 18319$-$0834 & 9.60 & 12 \\
G23.71$-$0.20  \dotfill & 18 32 29.1 & $-$08 20 14 & 18324$-$0820 & 1.32 & 22\\
G24.40$-$0.19  \dotfill & 18 33 46.3 & $-$07 43 06 & 18337$-$0743 & 0.99 & 32 \\  
G24.50$-$0.06  \dotfill & 18 33 28.5  & $-$07 33 44 & 18334$-$0733 &  3.51 & 10\\
G24.51$-$0.22  \dotfill& 18 34 04.2 & $-$07 38 15 & 18340$-$0738  & 4.33 & 10 \\
G24.68$-$0.16  \dotfill& 18 34 09.4 & $-$07 27 23 & 18341$-$0727  & 3.98 & 12 \\
G24.75$-$0.20  \dotfill&18 34 27.1  & $-$07 25 04  & 18344$-$0725 & 3.98 & 10 \\
G25.16$+$0.06  \dotfill & 18 34 16.8 & $-$06 55 43 & 18342$-$0655  & 0.91 & 42 \\ 
G25.46$-$0.21  \dotfill& 18 35 48.4 & $-$06 47 12 & 18358$-$0647 & 0.99 & 20\\
G25.79$-$0.14  \dotfill & 18 36 10.5  & $-$06 27 44 & 18361$-$0627 &  1.55 & 10\\
G25.80$+$0.24  \dotfill& 18 34 49.3 & $-$06 16 52 & 18348$-$0616 & 1.94 & 22\\  
G26.51$+$0.28  \dotfill & 18 36 00.0  & $-$05 37 49 & 18360$-$0537 &  1.68 & 10\\
G26.60$-$0.02  \dotfill & 18 37 15.6 & $-$05 41 33 & 18372$-$0541 & 1.25 & 22\\
G27.19$-$0.08  \dotfill & 18 38 33.5 & $-$05 11 51 & 18385$-$0512 & 1.56 & 22\\
G27.98$+$0.08  \dotfill & 18 39 27.6  & $-$04 25 17 & 18394$-$0425 & 1.22 & 10 \\
G28.20$-$0.05  \dotfill & 18 40 19.5 & $-$04 17 06 & 18403$-$0417  & 3.94 & 20 \\ 
G28.25$+$0.01  \dotfill & 18 40 11.1 & $-$04 12 52 & 18401$-$0412  & 1.01 & 20\\
G28.60$-$0.36  \dotfill & 18 42 10.2 & $-$04 04 35 & 18421$-$0404 & 2.04 & 30\\
G28.61$+$0.02  \dotfill & 18 40 50.3 & $-$03 53 22 & 18408$-$0353 & 1.79 & 24\\
G28.86$+$0.06  \dotfill & 18 41 08.4  & $-$03 38 34 & 18411$-$0338 &  3.18 & 22\\
G29.96$-$0.02  \dotfill& 18 43 27.2 & $-$02 42 36 & 18434$-$0242  & 11.70 & 10 \\
G30.38$-$0.11  \dotfill& 18 44 34.1  & $-$02 22 27   & 18445$-$0222 & 1.76 & 10\\ 
G30.42$+$0.46  \dotfill & 18 42 36.7 & $-$02 04 23 & 18426$-$0204 & 0.88 & 32\\
G30.82$+$0.27  \dotfill & 18 44 00.5 & $-$01 48 40 & 18440$-$0148 & 1.22 & 26\\
G30.84$-$0.11  \dotfill & 18 45 25.3 & $-$01 58 12 & 18454$-$0158  & 2.90 & 10\\
G30.87$+$0.11  \dotfill & 18 44 39.9  & $-$01 50 30   & 18446$-$0150 & 1.88 & 10\\ 
G31.07$+$0.05  \dotfill & 18 45 16.1 & $-$01 41 26 & 18452$-$0141 & 1.75 & 34\\  
G31.41$+$0.31  \dotfill&  18 44 59.4 &  $-$01 16 04 &  18449$-$0115 &  2.82 & 12\\
G37.76$-$0.20  \dotfill& 18 58 30.2  & $+$04 07 48   & 18585$+$0407   &  2.15 & 10\\ 
G37.87$-$0.40  \dotfill&  18 59 24.5 &  $+$04 08 27 &  18593$+$0408 &  4.52 & 12\\
G49.21$-$0.35  \dotfill& 19 20 44.6 & $+$14 10 50 & 19207$+$1410 & 7.45 & 10 \\  
G61.48$+$0.09  \dotfill& 19 44 43.5 & $+$25 05 22 & 19446$+$2505 & 13.2 & 10\\

\enddata 
\tablenotetext{a}{The sum of the ON-Source and OFF-Source integration times.}

\end{deluxetable}

\begin{deluxetable}{p{3.5cm}ccc}
\tablecaption{Velocity Resolutions of the Spectra\tablenotemark{a}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}

\tablehead{

\colhead{Source} &
\colhead{$\Delta$V$_{H_{2} CO}$} &
\colhead{$\Delta$V$_{H110 \alpha}$} &
\colhead{Fig.} \\

\colhead{} &
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} &
\colhead{}

}

\startdata

G340.05$-$0.24  \dotfill     & 0.76 & 0.76 & 1.01 \\
G345.00$-$0.22  \dotfill     & 0.38 & 0.76 & 1.02 \\
G345.40$-$0.94  \dotfill     & 0.76 & 0.76 & 1.03 \\
G345.49$+$0.31  \dotfill     & 0.38 & 0.76 & 1.04 \\
G345.50$+$0.35  \dotfill     & 0.76 & 0.76 & 1.05 \\
G348.23$-$0.97  \dotfill     & 0.76 & 0.76 & 1.06 \\
G349.83$-$0.53  \dotfill     & 0.76 & 0.76 & 1.07 \\
G10.16$-$0.35   \dotfill     & 0.38 & 0.76 & 1.08 \\
G10.31$-$0.15   \dotfill     & 0.76 & 0.76 & 1.09 \\
G10.46$+$0.03   \dotfill     & 0.76 & 0.76 & 1.10 \\
G10.96$+$0.02   \dotfill     & 0.76 & 0.76 & 1.11 \\
G11.11$-$0.40   \dotfill     & 0.38 & 0.76 & 1.12 \\
G11.93$-$0.61   \dotfill	& 0.38 & 0.76 & 1.13 \\
G12.02$-$0.03   \dotfill      & 0.76 & 0.76 & 1.14 \\
G12.41$+$0.51   \dotfill      & 0.38 & 1.50 & 1.15 \\
G12.63$-$0.02   \dotfill      & 0.76 & 0.76 & 1.16 \\
G12.68$+$0.01   \dotfill	 & 0.76 & 0.76 & 1.17 \\
G12.78$+$0.33   \dotfill	 & 0.76 & 1.50 & 1.18 \\
G12.89$+$0.49   \dotfill	 & 0.76 & 0.76 & 1.19 \\
G12.91$-$0.26	\dotfill & 0.38 & 0.76 & 1.20 \\
G13.13$-$0.15    \dotfill & 0.38 & 1.50 & 1.21 \\
G13.88$+$0.28	\dotfill & 0.38 & 0.76 & 1.22 \\
G14.22$-$0.53	\dotfill & 0.38 & 1.50 & 1.23 \\
G14.33$-$0.64	\dotfill & 0.38 & 1.50 & 1.24 \\
G14.68$-$0.50	\dotfill & 0.76 & 1.50 & 1.25 \\
G16.58$-$0.05	\dotfill & 0.38 & 1.50 & 1.26 \\
G17.64$+$0.15	\dotfill & 0.76 & 1.50 & 1.27 \\
G18.46$-$0.00 	\dotfill & 0.38 & 0.76 & 1.28 \\
G18.66$-$0.06	\dotfill & 0.76 & 1.50 & 1.29 \\
G19.07$-$0.28	\dotfill & 0.38 & 0.76 & 1.30 \\
G19.12$-$0.34 	\dotfill & 0.76 & 0.76 & 1.31 \\
G19.36$-$0.02 	\dotfill & 0.38 & 1.50 & 1.32 \\
G19.60$-$0.90 	\dotfill & 0.76 & 1.50 & 1.33 \\
G19.88$-$0.53 	\dotfill & 0.76 & 1.50 & 1.34 \\
G21.44$-$0.56 	\dotfill & 0.76 & 1.50 & 1.35 \\
G21.87$+$0.01	\dotfill & 0.76 & 1.50 & 1.36 \\
G22.36$+$0.06   \dotfill & 0.76 & 0.76 & 1.37 \\
G23.20$-$0.00 	\dotfill & 0.38 & 1.50 & 1.38 \\
G23.24$-$0.24	\dotfill & 0.76 & 0.76 & 1.39 \\
G23.27$+$0.08	\dotfill & 0.76 & 1.50 & 1.40 \\
G23.43$-$0.21   \dotfill & 0.38 & 0.76 & 1.41 \\
G23.71$-$0.20	\dotfill & 0.76 & 0.76 & 1.42 \\
G24.40$-$0.19	\dotfill & 0.38 & 0.76 & 1.43 \\
G24.50$-$0.06	\dotfill & 0.76 & 0.76 & 1.44 \\
G24.51$-$0.22	\dotfill & 0.76 & 0.76 & 1.45 \\
G24.68$-$0.16	\dotfill & 0.76 & 0.76 & 1.46 \\
G24.75$-$0.20	\dotfill & 0.76 & 0.76 & 1.47 \\
G25.16$+$0.06	\dotfill & 0.76 & 0.76 & 1.48 \\
G25.46$-$0.21	\dotfill & 0.76 & 0.76 & 1.49 \\
G25.79$-$0.14	\dotfill & 0.76 & 1.50 & 1.50 \\
G25.80$+$0.24	\dotfill & 0.76 & 0.76 & 1.51 \\
G26.51$+$0.28	\dotfill & 0.76 & 1.50 & 1.52 \\
G26.60$-$0.02	\dotfill & 0.76 & 1.50 & 1.53 \\
G27.19$-$0.08	\dotfill & 0.76 & 1.50 & 1.54 \\
G27.98$+$0.08	\dotfill & 0.76 & 1.50 & 1.55 \\
G28.20$-$0.05	\dotfill & 0.38 & 1.50 & 1.56 \\
G28.25$+$0.01	\dotfill & 0.38 & 0.76 & 1.57 \\
G28.60$-$0.36	\dotfill & 0.38 & 0.76 & 1.58 \\
G28.61$+$0.02	\dotfill & 0.38 & 0.76 & 1.59 \\
G28.86$+$0.06	\dotfill & 0.38 & 0.76 & 1.60 \\
G29.96$-$0.02       \dotfill & 0.38 & 0.76 & 1.61 \\
G30.38$-$0.11	\dotfill & 0.76 & 1.50 & 1.62 \\
G30.42$+$0.46	\dotfill & 0.76 & 1.50 & 1.63 \\
G30.82$+$0.27	\dotfill & 0.76 & 1.50 & 1.64 \\
G30.84$-$0.11	\dotfill & 0.76 & 0.76 & 1.65 \\
G30.87$+$0.11	\dotfill & 0.38 & 0.76 & 1.66 \\
G31.07$+$0.05	\dotfill & 0.76 & 0.76 & 1.67 \\
G31.41$+$0.31	\dotfill & 0.38 & 0.76 & 1.68 \\
G37.76$-$0.20 	\dotfill & 0.38 & 0.76 & 1.69 \\
G37.87$-$0.40 	\dotfill & 0.38 & 0.76 & 1.70 \\
G49.21$-$0.35 	\dotfill & 0.38 & 0.76 & 1.71 \\
G61.48$+$0.09 	\dotfill & 0.38 & 0.76 & 1.72 \\
		
\enddata

\tablenotetext{a}{The intrinsic velocity resolution of the spectra is 0.188~km~s$^{-1}$. One, two, and three Hanning smoothings reduce it to 0.38~km~s$^{-1}$, 0.76~km~s$^{-1}$, and 1.50~km~s$^{-1}$, respectively.}

\end{deluxetable}

\begin{deluxetable}{p{3.5cm}rrrr}
\tablecaption{H110$\alpha$ Line Parameters of Sources with a Single Velocity Component}
\tabletypesize{\footnotesize}
\tablewidth{0pt}

\tablehead{

\colhead{Source}&
\colhead{S$_{H110\alpha}$}&
\colhead{V$_{LSR}$} &
\colhead{FWHM}&
\colhead{$\int$S$_v$ dv}\\

\colhead{} &
\colhead{(mJy)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(Jy km s$^{-1}$)}

}

\startdata

G340.05$-$0.24  \dotfill&   \nodata      &  \nodata      &  \nodata      & \nodata    \\
G345.00$-$0.22  \dotfill&   \nodata      &  \nodata      &  \nodata      & \nodata    \\		   
G345.40$-$0.94  \dotfill&   \nodata      &  \nodata      &  \nodata      & \nodata    \\		   
G345.49$+$0.31  \dotfill&   84.8 (6.0)   &  -22.3 (0.5)  &   33.8 ( 1.3) & 3.05 (0.09) \\
G345.50$+$0.35  \dotfill&   \nodata      &  \nodata      &  \nodata      & \nodata    \\		   
G348.23$-$0.97  \dotfill&   471.7 (10.4) &  -17.9 (0.1)  &  29.0 (0.2)   & 14.54 (0.10) \\	   
G349.83$-$0.53  \dotfill&   238.3 (7.7)  &  -25.7 (0.1)  &  25.9 (0.3)   & 6.57 (0.06)  \\		   
G10.16$-$0.35   \dotfill&   1493.7 (26.3)&  12.5 (0.1)   &  32.9 (0.1)   &  52.35 (0.19) \\
G10.31$-$0.15   \dotfill&   468.7(10.7)  &  9.4 (0.1)    &  32.0 (0.2)   & 15.96 (0.07) \\		   
G10.46$+$0.03   \dotfill&   81.2 (6.1)   &  70.2 (0.3)   &  21.9 (0.7)   & 1.89 (0.05) \\		   
G10.96$+$0.02   \dotfill&   36.0 (2.8)   &  17.7 (0.3)   &  30.5 (0.8)   & 1.17 (0.03) \\	   
G11.11$-$0.40   \dotfill&   40.6 (3.2)   &  2.1 (0.3)    &  25.2 (0.9)   & 1.09 (0.03) \\		   
G11.93$-$0.61   \dotfill&   50.2 (3.9)   &  40.3 (0.4)   &  37.4 (1.0)   & 1.99 (0.05) \\ 		   
G12.02$-$0.03   \dotfill&   \nodata      &  \nodata      &  \nodata      & \nodata    \\		    
G12.41$+$0.51   \dotfill&   6.3 (1.3)    &  34.1 (1.7)   &  23.1 (3.7)   & 0.16 (0.02) \\		   
G12.63$-$0.02   \dotfill&   36.7 (4.3)   &  33.5 (0.5)   &  22.9 (1.1)   & 0.90 (0.04) \\	 	   
G12.78$+$0.33   \dotfill&   17.2 (4.8)   &  15.8 (1.3)   &  28.5 (3.3)   & 0.52 (0.05) \\	   
G12.89$+$0.49   \dotfill&   \nodata      &  \nodata      &  \nodata      &  \nodata    \\	 		   
G12.91$-$0.26   \dotfill&   53.6 (6.4)   &  31.7 (0.5)   &  28.1 (1.4)   & 1.63 (0.06) \\
G13.13$-$0.15   \dotfill&   4.0 (1.2)    &  40.6 (3.8)   &  47.3 (10.9)  & 0.20 (0.03) \\ 		   
G13.88$+$0.28   \dotfill&   306.9 (7.6)  &  51.0 (0.1)   &  22.9 (0.2)   & 7.47 (0.04) \\		   
G14.33$-$0.64   \dotfill&   16.5 (3.4)   &  27.6 (0.9)   &  25.7 (2.3)   & 0.45 (0.03) \\		   
G14.68$-$0.50   \dotfill&   20.5 (2.6)   &  27.5 (0.5)   &  23.5 (1.3)   & 0.51 (0.02) \\ 	   
G16.58$-$0.05   \dotfill&   11.3 (3.0    &  34.7 (1.2)   &  31.0 (3.2)   & 0.37 (0.03) \\		   
G17.64$+$0.15   \dotfill&    9.5 (2.2)   &  25.2 (1.2)   &  18.0 (2.8)   & 0.18 (0.02) \\ 		   
G18.46$-$0.00   \dotfill&   37.2 (3.7)   &  56.5 (0.4)   &  30.3 (1.0)   & 1.20 (0.03) \\		   
G18.66$-$0.06   \dotfill&   15.6 (2.7)   &  44.1 (0.9)   &  32.4 (2.2)   & 0.54 (0.03) \\		   
G19.07$-$0.28   \dotfill&  263.7 (8.1)   &  64.2 (0.1)   &  24.0 (0.2)   & 6.73 (0.04) \\		    
G19.12$-$0.34   \dotfill&   97.3 (4.8)   &  63.5 (0.2)   &  26.1 (0.4)   & 2.70 (0.03) \\		   
G19.36$-$0.02   \dotfill&   9.5 (1.2)    &  51.1 (0.8)   &  21.9 (1.9)   & 0.22 (0.02) \\		   
G19.60$-$0.90   \dotfill&   12.8 (2.2)   &  38.7 (1.2)   &  36.7 (2.8)   & 0.50 (0.03) \\		   
G19.88$-$0.53   \dotfill&   4.3  (1.0)   &  50.9 (2.3)   &  29.3 (4.8)   & 0.14 (0.02) \\		   
G21.44$-$0.56   \dotfill&   13.2 (2.0)   &  70.2 (0.6)   &  25.3 (1.8)   & 0.36 (0.02) \\		   
G21.87$+$0.01   \dotfill&   42.4 (3.9)   &  26.9 (0.4)   &  29.8 (0.9)   & 1.35 (0.04) \\	   
G22.36$+$0.06   \dotfill&   30.0 (2.6)   &  82.5 (0.3)   &  22.5 (0.7)   & 0.72 (0.02) \\		   
G23.24$-$0.24   \dotfill&   132.7 (12.5) &  76.3 (0.3)   &  20.6 (0.8)   & 2.90 (0.09) \\
G23.27$+$0.08   \dotfill&   11.0 (2.3)   &  78.2 (1.7)   &  41.9 (4.9)   & 0.49 (0.04) \\		   
G23.43$-$0.21   \dotfill&   327.0 (8.3)  &  101.1 (0.2)  &  23.7 (0.2)   & 8.24 (0.05) \\		   
G23.71$-$0.20   \dotfill&   36.8 (3.6)   &  76.5 (0.4)   &  29.0 (1.0)   & 1.14 (0.03) \\ 		   
G24.50$-$0.06   \dotfill&   47.6 (8.0)   & 108.1 (0.5)   &  31.6 (1.1)   & 1.58 (0.05) \\ 
G25.79$-$0.14   \dotfill&   13.3 (2.8)   &  119.5 (1.4)  &  29.1 (3.4)   & 0.41 (0.04) \\		   
G25.80$+$0.24   \dotfill&   130.0 (6.4)  &  112.1 (0.1)  &  31.8 (0.3)   & 4.40 (0.03) \\		   
G26.51$+$0.28   \dotfill&   13.2 (3.0)   &  107.0 (1.1)  &  17.6 (2.3)   & 0.25 (0.03) \\		   
G27.98$+$0.08   \dotfill&   20.4 (4.3)   &  76.6 (0.9)   &  23.0 (1.9)   & 0.50 (0.04) \\		   
G28.60$-$0.36   \dotfill&   56.8 (3.7)   &  89.0 (0.2)   &  19.7 (0.4)   & 1.19 (0.02) \\		   
G28.86$+$0.06   \dotfill&   31.4 (4.5)   & 101.7 (0.4)   &  23.0 (1.0)   & 0.77 (0.03) \\ 
G29.96$-$0.02   \dotfill&   283.6 (9.7)  &  91.3 (0.1)   &  32.2 (0.3)   & 9.72 (0.07) \\		   
G30.38$-$0.11   \dotfill&   35.1 (4.7)   &  99.8 (0.7)   &  39.9 (1.6)   & 1.49 (0.05) \\		   
G30.42$+$0.46   \dotfill&   10.2 (2.0)   & 22.5 (0.7)    &  13.8 (2.0)   & 0.14 (0.02) \\
G31.41$+$0.31   \dotfill&   81.6 (4.8)   &  100.9 (0.3)  &  25.8 (0.6)   & 2.24 (0.05) \\		   
G37.76$-$0.20   \dotfill&   155.2 (7.1)  &  65.8 (0.1)   &  24.7 (0.3)   & 4.09 (0.05) \\		   
G37.87$-$0.40   \dotfill&   139.8 (9.5)  &  59.2 (0.2)   &  39.4 (0.5)   & 5.86 (0.07) \\		   
G49.21$-$0.35   \dotfill&   448.5 (10.0) &  67.9 (0.1)   &  29.3 (0.2)   & 13.98 (0.07)\\		   
G61.48$+$0.09   \dotfill&   206.7 (8.8)  &  26.5 (0.1)   &  27.5 (0.3)   & 6.04 (0.06) \\		 
		
\enddata

\tablecomments{The errors quoted in paranthesis are the formal 1$\sigma$ errors of the fits.}

\end{deluxetable}

\begin{deluxetable}{p{3.5cm}rrrr}
\tablecaption{H110$\alpha$ Line Parameters of Sources with Multiple H110$\alpha$ Velocity Components }
\tabletypesize{\footnotesize}
\tablewidth{0pt}

\tablehead{

\colhead{Source}&
\colhead{S$_{H110\alpha}$}&
\colhead{V$_{LSR}$} &
\colhead{FWHM}&
\colhead{$\int$S$_v$ dv}\\

\colhead{} &
\colhead{(mJy)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(Jy km s$^{-1}$)}

}

\startdata

G12.68$+$0.01 H1                   \dotfill&  21.3 (4.7)   & 34.1 (0.7) &  30.4 (1.7) & 0.69 (0.03) \\ 
G12.68$+$0.01 H2\tablenotemark{a}  \dotfill&  \nodata      &109.0 (0.9) &  \nodata    & \nodata    \\
                                           &               &            &             &             \\
G14.22$-$0.53 H1                   \dotfill&  13.5 (3.4)   & 19.7 (0.8) &  28.4 (2.0) & 0.41 (0.02) \\
G14.22$-$0.53 H2\tablenotemark{a}  \dotfill&  \nodata      & 54.5 (1.7) &  \nodata    & \nodata     \\
                                           &               &            &             &             \\
G23.20$-$0.00   H1                 \dotfill&  14.3 (3.1)   & 90.7 (0.7) &  28.3 (1.6) & 0.43 (0.02) \\ 
G23.20$-$0.00  H2\tablenotemark{a}\dotfill&  \nodata      & 22.4 (1.7) &  \nodata    & \nodata     \\   	
                                           &               &            &             &             \\
G24.40$-$0.19 H1                   \dotfill&  40.3 (3.4)   & 99.9 (0.2) &  21.1 (0.6) & 0.90 (0.02) \\ 
G24.40$-$0.19 H2                   \dotfill&  8.7  (3.4)   & 55.2 (1.0) &  22.1 (2.8) & 0.21 (0.02) \\ 
                                           &               &            &             &             \\
G24.51$-$0.22 H1                   \dotfill&  126.4 (7.9)  & 96.4 (0.2) &  23.0 (0.4) & 3.09 (0.04) \\
G24.51$-$0.22 H2                   \dotfill&  30.5 (7.9)   & 44.3 (0.6) &  18.6 (1.3) & 0.60 (0.04) \\ 	
                                           &               &            &             &             \\
G24.68$-$0.16 H1                   \dotfill&  184.8 (7.5)  &111.1 (0.1) &  23.3 (0.3) & 4.58 (0.05) \\
G24.68$-$0.16 H2                   \dotfill&  49.2 (7.5)   & 44.0 (0.3) &  12.2 (0.8) & 0.64 (0.04) \\ 	
                                           &               &            &             &             \\
G24.75$-$0.20 H1                   \dotfill&  70.2 (7.1)   & 83.5 (0.3) &  20.1 (0.7) & 1.50 (0.04) \\
G24.75$-$0.20 H2                   \dotfill&  33.1 (7.1)   & 43.7 (0.5) &  12.0 (1.2) & 0.42 (0.03) \\
G24.75$-$0.20 H3                   \dotfill&  19.8 (7.1)   &123.4 (0.9) &  14.6 (3.0) & 0.31 (0.04) \\	   
                                           &               &            &             &             \\
G25.16$+$0.06 H1                   \dotfill&  31.6 (3.7)   & 47.0 (0.4) &  25.8 (0.9) & 0.87 (0.03) \\
G25.16$+$0.06 H2                   \dotfill&  13.8 (2.6)   &105.2 (0.4) &   9.0 (0.8) & 0.13 (0.01) \\
                                           &               &            &             &             \\
G25.46$-$0.21 H1                   \dotfill&  32.5 (4.3)   &113.2 (0.4) &  29.6 (0.9) & 1.03 (0.03) \\
G25.46$-$0.21 H2                   \dotfill&  17.7 (4.3)   & 58.1 (0.8) &  34.8 (2.0) & 0.65 (0.03) \\ 	
                                           &               &            &             &             \\
G26.60$-$0.02 H1                   \dotfill&  12.7 (2.8)   & 21.6 (0.7) &  25.8 (1.7) & 0.35 (0.02) \\
G26.60$-$0.02 H2                   \dotfill&  12.2 (2.8)   &108.2 (1.3) &  29.4 (3.0) & 0.38 (0.03) \\
G26.60$-$0.02 H3                   \dotfill&   9.1 (2.8)   & 69.0 (1.5) &  24.4 (4.7) & 0.24 (0.04) \\
                                           &               &            &             &             \\
G27.19$-$0.08 H1                   \dotfill&  16.2 (4.1)   & 27.8 (0.8) &  25.6 (2.0) & 0.44 (0.03) \\
G27.19$-$0.08 H2                   \dotfill&  12.4 (4.1)   & 93.7 (1.1) &  31.9 (3.2) & 0.42 (0.03) \\ 	
                                           &               &            &             &             \\
G28.20$-$0.05 H1                   \dotfill&  32.0 (4.8)   &100.3 (0.7) &  22.1 (1.7) & 0.75 (0.05) \\
G28.20$-$0.05 H2                   \dotfill&  12.8 (4.8)   & 77.0 (1.3) &  14.6 (3.1) & 0.20 (0.05) \\   
                                           &               &            &             &             \\
G28.25$+$0.01 H1                   \dotfill&  28.8 (2.8)   &110.3 (0.8) &  27.4 (1.8) & 0.84 (0.05) \\
G28.25$+$0.01 H2                   \dotfill&  15.3 (2.8)   & 80.0 (1.3) &  23.0 (3.0) & 0.37 (0.05) \\
                                           &               &            &             &             \\
G28.61$+$0.02 H1                   \dotfill&  86.5 (5.3)   & 96.5 (0.2) &  22.5 (0.4) & 2.07 (0.03) \\
G28.61$+$0.02 H2                   \dotfill&  19.3 (5.3)   & 41.5 (0.8) &  23.1 (2.1) & 0.47 (0.04) \\	
                                           &               &            &             &             \\
G30.82$+$0.27 H1                   \dotfill&  25.5 (5.6)   & 37.8 (0.6) &  21.4 (1.4) & 0.58 (0.03) \\ 
G30.82$+$0.27 H2\tablenotemark{a}  \dotfill&  \nodata      &106.0 (2.4) &  \nodata    & \nodata     \\    
                                           &               &            &             &             \\
G30.84$-$0.11 H1                   \dotfill&  131.9 (7.3)  &101.2 (0.2) &  28.2 (0.4) & 3.96 (0.05) \\
G30.84$-$0.11 H2\tablenotemark{a}  \dotfill&  \nodata      & 47.6 (1.6) &  \nodata    & \nodata     \\  
                                           &               &            &             &             \\
G30.87$+$0.11 H1                   \dotfill&  42.4 (6.4)   & 36.3 (0.5) &  28.7 (1.2) & 1.30 (0.05) \\
G30.87$+$0.11 H2                   \dotfill&  36.9 (6.4)   &102.9 (0.6) &  35.9 (1.5) & 1.41 (0.05) \\ 	
                                           &               &            &             &             \\
G31.07$+$0.05 H1                   \dotfill&  53.0 (4.5)   & 33.6 (0.2) &  32.4 (0.5) & 1.82 (0.03) \\
G31.07$+$0.05 H2                   \dotfill&  41.8 (4.5)   & 98.4 (0.3) &  32.4 (0.6) & 1.44 (0.03) \\

\enddata

\tablenotetext{a}{The intensity of the second line is less than 3$\sigma$; only its position is given.}

\end{deluxetable}

\begin{deluxetable}{p{4.5cm}rrrrr}
\tablecaption{H$_2$CO Line Parameters}
\tabletypesize{\footnotesize} 
\tablewidth{0pt}

\tablehead{ 

\colhead{Source} &
\colhead{S$_{H_2CO}$}&
\colhead{V$_{LSR}$} &
\colhead{FWHM} &
\colhead{$\int$S$_v$ dv}\\

\colhead{Direction\tablenotemark{a}} &
\colhead{(mJy)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)}&
\colhead{(Jy km s$^{-1}$)}

}

\startdata 

G340.05$-$0.24 MC 1 \dotfill&  $-$67.6 (11.2)  & $-$43.0 (0.2)    & 2.5 (0.4)  & $-$0.18 (0.02) \\
                            &                  &                  &            &                \\       
G345.00$-$0.22 MC 1 \dotfill&  $-$571.0 (35.4) & $-$27.7 ($<$0.1) & 5.9 (0.1)  & $-$3.56 (0.04) \\
G345.00$-$0.22 MC 2 \dotfill&  $-$238.4 (15.1) & $-$85.5 ($<$0.1) & 3.0 (0.1)  & $-$0.75 (0.01) \\
G345.00$-$0.22 MC 3 \dotfill&  $-$234.4 (16.2) & $-$17.0 ($<$0.1) & 2.2 (0.1)  & $-$0.56 (0.02) \\
G345.00$-$0.22 MC 4 \dotfill&  $-$28.8 (9.1 )  & $-$95.5 (0.2)    & 2.6 (0.3)  & $-$0.08 (0.01) \\
                            &                  &                  &            &                \\    
G345.40$-$0.94 MC 1 \dotfill&  \nodata         & \nodata          & \nodata    & \nodata        \\ 	   
                            &                  &                  &            &                \\    
G345.49$+$0.31 MC 1 \dotfill&  $-$823.8 (38.4) & $-$11.7 (0.2)    & 4.7 (0.5)  & $-$0.46 (0.04) \\
G345.49$+$0.31 MC 2 \dotfill&  $-$143.6 (16.4) &     6.1 ($<$0.1) & 0.6 (0.1)  & $-$0.09 (0.01) \\
                            &                  &                  &            &                \\    
G345.50$+$0.35 MC 1 \dotfill&  \nodata         & \nodata          & \nodata    & \nodata        \\
                            &                  &                  &            &                \\    
G348.23$-$0.97 MC 1 \dotfill&  $-$131.1 (14.5) & $-$14.2 (0.1)    & 6.0 (0.3)  & $-$0.83 (0.03) \\
G348.23$-$0.97 MC 2 \dotfill&  $-$85.6 (14.5)  & $-$29.7 (0.2)    & 4.2 (0.4)  & $-$0.38 (0.03) \\
                            &                  &                  &            &                \\    
G349.83$-$0.53 MC 1 \dotfill&  $-$126.1 (15.5) & $-$26.6 (0.1)    & 3.1 (0.2)  & $-$0.42 (0.02) \\	
G349.83$-$0.53 MC 2 \dotfill&  $-$88.3 (18.7)  & $-$15.4 (0.1)    & 2.1 (0.5)  & $-$0.20 (0.03) \\ 		   
                            &                  &                  &            &                \\    
G10.16$-$0.35 MC 1  \dotfill&  $-$765.0 (97.1) &   36.2 ($<$0.1)  & 1.8 (0.2)  & $-$1.46 (0.10) \\
G10.16$-$0.35 MC 2  \dotfill&  $-$658.2 (97.1) &   26.5 (0.1)     & 3.8 (0.3)  & $-$2.66 (0.15) \\
G10.16$-$0.35 MC 3  \dotfill&  $-$640.9 (97.1) &   31.4 (0.1)     & 2.2 (0.2)  & $-$1.49 (0.12) \\
G10.16$-$0.35 MC 4  \dotfill&  $-$2623.0 (190.0)&   9.0 (0.3)     & 7.1 (0.6)  & $-$19.86 (1.96)\\
                            &  $-$2261.7 (190.0)&   1.1 (0.2)     & 6.4 (0.4)  & $-$15.45 (1.17)\\
                            &  $-$1405.5 (190.0)&  16.2 (0.4)     & 6.8 (0.7)  & $-$10.24 (1.50)\\
                            &                  &                  &            &                \\    
G10.31$-$0.15 MC 1  \dotfill&  $-$480.0 (39.5) &  11.1 ($<$0.1)   & 5.3 (0.1)  & $-$2.70 (0.03) \\ 
                            &  $-$120.0 (39.5) &   3.9 (0.1)      & 4.1 (0.2)  & $-$0.52 (0.03) \\ 
G10.31$-$0.15 MC 2  \dotfill&  $-$298.3 (23.2) &  22.3 (0.1)      & 6.2 (0.3)  & $-$1.98 (0.08) \\
                            &  $-$130.2 (23.2) &  28.3 (0.2)      & 3.5 (0.4)  & $-$0.48 (0.06) \\
G10.31$-$0.15 MC 3  \dotfill&  $-$428.2 (49.2) &  38.4 ($<$0.1)   & 1.8 (0.1)  & $-$0.82 (0.04) \\	
G10.31$-$0.15 MC 4  \dotfill&  $-$50.2 (14.6)  &  47.3 (0.4)      & 7.8 (0.8)  & $-$0.42 (0.04) \\
                            &                  &                  &            &                \\    
G10.46$+$0.03 MC 1  \dotfill&  $-$238.3 (10.4) &  68.9 (0.1)      & 8.3 (0.1)  & $-$2.11 (0.03) \\
G10.46$+$0.03 MC 2  \dotfill&  $-$123.7 (10.4) &  25.8 (0.1)      & 2.3 (0.2)  & $-$0.31 (0.02) \\ 
G10.46$+$0.03 MC 3  \dotfill&  $-$28.7 (8.7)   & 155.5 (0.3)      & 3.5 (0.6)  & $-$0.11 (0.02) \\
G10.46$+$0.03 MC 4  \dotfill&  $-$33.7 (6.0)   &   9.4 (0.2)      & 2.3 (0.7)  & $-$0.08 (0.02) \\
                            &  $-$28.5 (6.0)   &   7.4 (0.2)      & 1.3 (0.3)  & $-$0.04 (0.02) \\
G10.46$+$0.03 MC 5  \dotfill&  $-$68.1 (7.1)   &  34.6 (0.1)      & 1.8 (0.2)  & $-$0.13 (0.01) \\
                            &  $-$43.6 (7.1)   &  30.1 (0.1)      & 1.0 (0.2)  & $-$0.047 (0.006)\\
                            &  $-$39.8 (7.1)   &  32.0 (0.1)      & 1.5 (0.3)  & $-$0.06 (0.01) \\  
                            &  $-$32.0 (7.1)   &  33.0 ($<$0.1)   & 0.4 (0.1)  & $-$0.013 (0.005) \\
                            &                  &                  &            &                \\    
G10.96$+$0.02 MC 1  \dotfill&  $-$123.4 (6.8)  &  29.0 ($<$0.1)   & 3.9 (0.1)  & $-$0.51 (0.01) \\ 
G10.96$+$0.02 MC 2  \dotfill&  $-$80.9 (6.8)   &  20.8 (0.1)      & 4.6 (0.2)  & $-$0.40 (0.01) \\
G10.96$+$0.02 MC 3  \dotfill&  $-$66.0 (4.6)   & 150.9 (0.1)      & 3.5 (0.1)  & $-$0.25 (0.01) \\
G10.96$+$0.02 MC 4  \dotfill&  $-$56.5 (6.8)   &  15.2 (0.1)      & 2.7 (0.2)  & $-$0.16 (0.01) \\
G10.96$+$0.02 MC 5  \dotfill&  $-$49.1 (6.8)   &  10.1 (0.1)      & 4.4 (0.4)  & $-$0.23 (0.01) \\
G10.96$+$0.02 MC 6  \dotfill&  $-$26.9 (4.6)   & 124.7 (0.1)      & 1.9 (0.3)  & $-$0.05 (0.01) \\
G10.96$+$0.02 MC 7  \dotfill&  $-$12.9 (4.0)   &  73.8 (0.3)      & 2.7 (0.7)  & $-$0.04 (0.01) \\
                            &                  &                  &            &                \\    
G11.11$-$0.40 MC 1  \dotfill&  $-$422.4 (19.1) &   0.5 ($<$0.1)   & 5.3 (0.1)  & $-$2.39 (0.03) \\  	   
G11.11$-$0.40 MC 2  \dotfill&  $-$66.0 (7.1)   &  30.2 (0.1)      & 3.1 (0.3)  & $-$0.22 (0.02) \\
G11.11$-$0.40 MC 3  \dotfill&  $-$53.5 (7.1)   &  35.3 (0.1)      & 3.1 (0.6)  & $-$0.18 (0.02) \\
                            &                  &                  &            &                \\    
G11.93$-$0.61 MC 1  \dotfill&  $-$1146.2 (56.3)&  37.8 ($<$0.1)   &3.7 ($<$0.1)& $-$4.50 (0.03) \\  		   
                            &                  &                  &            &                \\    
G12.02$-$0.03 MC 1  \dotfill&  $-$54.5 (4.1)   & 110.6 (0.1)      & 4.9 (0.3)  & $-$0.28 (0.01) \\  	
G12.02$-$0.03 MC 2  \dotfill&  $-$35.9 (4.1)   &  97.7 (0.1)      & 3.1 (0.3)  & $-$0.12 (0.01) \\
G12.02$-$0.03 MC 3  \dotfill&  $-$11.6 (4.0)   &  14.2 (0.5)      & 4.1 (1.4)  & $-$0.05 (0.02) \\  
                            &  $-$9.1 (3.0)    &  21.2 (0.9)      & 5.7 (1.7)  & $-$0.05 (0.02) \\  
G12.02$-$0.03 MC 4  \dotfill&  $-$8.4 (3.0)    & 143.6 (0.6)      & 2.7 (1.1)  & $-$0.02 (0.01) \\ 
                            &                  &                  &            &                \\    
G12.41$+$0.51 MC 1  \dotfill&  $-$199.5 (14.0) &  18.1 ($<$0.1)   & 3.4 (0.1)  & $-$0.72 (0.01) \\	   
                            &                  &                  &            &                \\    
G12.63$-$0.02 MC 1  \dotfill&  $-$325 (11.4)   &  21.6 ($<$0.1)   & 3.6 (0.1)  & $-$1.25 (0.02) \\ 
G12.63$-$0.02 MC 2  \dotfill&  $-$73 (11.4)    &  47.2 (0.1)      & 4.8 (0.3)  & $-$0.37 (0.02) \\
G12.63$-$0.02 MC 3  \dotfill&  $-$65 (11.4)    &  55.3 (0.1)      & 3.0 (0.3)  & $-$0.21 (0.01) \\
G12.63$-$0.02 MC 4  \dotfill&  $-$63 (11.4)    &  34.5 (0.1)      & 5.7 (0.4)  & $-$0.38 (0.02) \\ 	   
                            &                  &                  &            &                \\    
G12.68$+$0.01 MC 1  \dotfill&  $-$107.6 (8.2)  &  45.6 (0.1)      & 3.66 (0.2) & $-$0.42 (0.02) \\
G12.68$+$0.01 MC 2  \dotfill&  $-$57.3 (8.2)   & 110.7 (0.1)      & 2.09 (0.2) & $-$0.13 (0.01) \\
G12.68$+$0.01 MC 3  \dotfill&  $-$49.4 (8.2)   &  21.6 (0.1)      & 2.19 (0.3) & $-$0.12 (0.01) \\
G12.68$+$0.01 MC 4  \dotfill&  $-$40.3 (8.2)   &  52.8 (0.2)      & 5.00 (0.5) & $-$0.21 (0.02) \\
G12.68$+$0.01 MC 5  \dotfill&  $-$24.5 (3.3)   &  37.8 (0.1)      & 2.80 (0.4) & $-$0.07 (0.01) \\
                            &                  &                  &            &                \\    
G12.78$+$0.33 MC 1  \dotfill&  $-$260.6 (5.7)  &  18.1 ($<$0.1)   & 3.0 (0.1)  & $-$0.84 (0.01) \\    
G12.78$+$0.33 MC 2  \dotfill&  $-$24.2 (5.7)   &  30.4 (0.3)      & 2.8 (0.4)  & $-$0.07 (0.01) \\
                            &                  &                  &            &                \\    
G12.89$+$0.49 MC 1  \dotfill&  $-$242.5 (9.0)  &  32.7 ($<$0.1)   & 3.8 (0.1)  & $-$0.99 (0.02) \\ 
G12.89$+$0.49 MC 2  \dotfill&  $-$87.1 (9.0)   &  18.5 (0.1)      & 2.8 (0.2)  & $-$0.26 (0.01) \\
G12.89$+$0.49 MC 3  \dotfill&  $-$29.5 (6.0)   &  23.6 (0.1)      & 0.8 (0.2)  & $-$0.02 (0.01) \\
                            &  $-$25.9 (6.0)   &  25.0 (0.1)      & 0.8 (0.3)  & $-$0.02 (0.01) \\
                            &                  &                  &            &                \\    
G12.91$-$0.26 MC 1  \dotfill&  $-$1373.0 (55.2)&  35.1 ($<$0.1)   &5.7 ($<$0.1)& $-$8.33 (0.02) \\  
G12.91$-$0.26 MC 2  \dotfill&  $-$122.9 (6.9)  &  51.5 ($<$0.1)   & 3.0 (0.1)  & $-$0.39 (0.01) \\
G12.91$-$0.26 MC 3  \dotfill&  $-$36.5 (4.8)   &  11.8 (0.1)      & 5.3 (0.4)  & $-$0.21 (0.01) \\
                            &                  &                  &            &                \\    
G13.13$-$0.15 MC 1  \dotfill&  $-$200.0 (12.1) &  45.0 (0.1)      & 3.2 (0.1)  & $-$0.68 (0.02) \\
G13.13$-$0.15 MC 2  \dotfill&  $-$102.9 (8.2)  &  14.6 (0.1)      & 5.1 (0.2)  & $-$0.56 (0.02) \\
G13.13$-$0.15 MC 3  \dotfill&  $-$40.0 (3.9)   &  23.0 (0.1)      & 3.1 (0.2)  & $-$0.13 (0.01) \\
G13.13$-$0.15 MC 4  \dotfill&  $-$141.7 (8.3)  &  34.9 (0.2)      & 2.9 (0.3)  & $-$0.43 (0.07) \\ 
                            &  $-$137.9 (8.3)  &  37.5 (0.2)      & 2.6 (0.3)  & $-$0.38 (0.07) \\ 
G13.13$-$0.15 MC 5  \dotfill&  $-$59.6 (5.2)   &  56.6 (0.1)      & 3.2 (0.2)  & $-$0.20 (0.02) \\ 
                            &  $-$48.5 (5.2)   &  51.5 (0.2)      & 4.8 (0.6)  & $-$0.25 (0.03) \\ 
                            &                  &                  &            &                \\    
G13.88$+$0.28 MC 1  \dotfill&  $-$1341.5 (16.0)&  48.6 ($<$0.1)   &3.6 ($<$0.1)& $-$5.09 (0.03) \\ 	   
                            &                  &                  &            &                \\    
G14.22$-$0.53 MC 1  \dotfill&  $-$477.3 (23.8) &  20.3 ($<$0.1)   & 3.1 (0.1)  & $-$1.57 (0.02) \\
G14.22$-$0.53 MC 2  \dotfill&  $-$28.5 (1.9)   &  37.3 (0.1)      & 2.3 (0.2)  & $-$0.07 (0.01) \\ 
                            &  $-$25.0 (1.9)   &  34.3 (0.1)      & 2.5 (0.2)  & $-$0.07 (0.01) \\
                            &                  &                  &            &                \\    
G14.33$-$0.64 MC 1  \dotfill&  $-$670.6 (20.6) &  21.5 ($<$0.1)   &3.6 ($<$0.1)& $-$2.59 (0.01) \\ 	   
                            &                  &                  &            &                \\    
G14.68$-$0.50 MC 1  \dotfill&  $-$97.3 (3.8)   &  27.7 (0.1)      & 4.0 (0.1)  & $-$0.42 (0.01) \\	   
G14.68$-$0.50 MC 2  \dotfill&  $-$44.7 (3.8)   &  19.3 (0.1)      & 4.0 (0.3)  & $-$0.19 (0.01) \\
G14.68$-$0.50 MC 3  \dotfill&  $-$24.8 (3.8)   &  38.0 (0.1)      & 1.7 (0.3)  & $-$0.05 (0.01) \\ 	
G14.68$-$0.50 MC 4  \dotfill&  $-$21.0 (3.8)   &  60.0 (0.1)      & 1.3 (0.3)  & $-$0.03 (0.01) \\ 	
G14.68$-$0.50 MC 5  \dotfill&  $-$20.8 (4.0)   &  44.5 (0.1)      & 0.7 (0.3)  & $-$0.02 (0.01) \\
G14.68$-$0.50 MC 6  \dotfill&  $-$12.7 (4.0)   &  71.7 (0.2)      & 1.1 (0.5)  & $-$0.02 (0.01) \\ 
                            &                  &                  &            &                \\    
G16.58$-$0.05 MC 1  \dotfill&  $-$210.7 (6.6)  &  59.4 ($<$0.1)   &2.5 ($<$0.1)& $-$0.56 (0.01) \\ 	   
G16.58$-$0.05 MC 2  \dotfill&  $-$24.5 (6.6)   & 103.2 (0.1)      & 1.9 (0.3)  & $-$0.05 (0.01) \\
                            &                  &                  &            &                \\    
G17.64$+$0.15 MC 1  \dotfill&  $-$113.6 (6.7)  &  22.4 ($<$0.1)   & 4.2 (0.1)  & $-$0.51 (0.01) \\ 		   
G17.64$+$0.15 MC 2  \dotfill&  $-$16.1 (6.7)   &  46.9 (0.2)      & 1.4 (0.3)  & $-$0.02 (0.01) \\ 
                            &                  &                  &            &                \\    
G18.461$-$0.004 MC 1\dotfill&  $-$395.9 (12.1) &  53.8 (0.2)      & 3.8 (0.1)  & $-$1.61 (0.14) \\
                            &  $-$161.3 (12.1) &  50.0 (0.4)      & 6.6 (0.5)  & $-$1.14 (0.14) \\ 
G18.46$-$0.00 MC 2\dotfill&  $-$35.8 (6.6)   & 125.7 (0.1)      & 1.5 (0.2)  & $-$1.02 (0.07) \\
G18.46$-$0.00 MC 3\dotfill&  $-$24.5 (6.6)   & 132.5 (0.1)      & 0.9 (0.2)  & $-$1.72 (0.07) \\
                            &                  &                  &            &                \\    
G18.66$-$0.06 MC 1  \dotfill&  $-$163.1 (4.8)  &  45.5 ($<$0.1)   & 2.80 (0.1) & $-$0.49 (0.01) \\ 
                            &  $-$25.2 (4.8)   &  50.2 (0.2)      & 3.46 (0.4) & $-$0.09 (0.01) \\
G18.66$-$0.06 MC 2  \dotfill&  $-$27.1 (4.8)   &  54.7 (0.1)      & 2.05 (0.4) & $-$0.06 (0.01) \\ 
G18.66$-$0.06 MC 3  \dotfill&  $-$18.5 (4.8)   & 130.0 (0.1)      & 1.07 (0.3) & $-$0.021 (0.005) \\ 
G18.66$-$0.06 MC 4  \dotfill&  $-$16.2 (4.8)   &  35.7 (0.2)      & 1.34 (0.3) & $-$0.023 (0.005) \\
                            &                  &                  &            &                \\
G19.07$-$0.28 MC 1  \dotfill&  $-$811.7 (25.4) &  65.5 ($<$0.1)   & 5.7 (0.1)  & $-$4.95 (0.05) \\   
                            &  $-$221.1 (25.4) &  58.8 (0.1)      & 3.3 (0.2)  & $-$0.79 (0.04) \\    
G19.07$-$0.28 MC 2  \dotfill&  $-$52.5 (9.1)   &   6.4 (0.1)      & 1.9 (0.2)  & $-$0.11 (0.01) \\
G19.07$-$0.28 MC 3  \dotfill&  $-$31.2 (9.1)   &  36.2 (0.2)      & 3.5 (0.8)  & $-$0.11 (0.02) \\
                            &                  &                  &            &                \\    
G19.12$-$0.34 MC 1  \dotfill&  $-$76.4 (5.4)   &  63.4 (0.1)      & 7.7 (0.3)  & $-$0.63 (0.02) \\ 	   
                            &                  &                  &            &                \\    
G19.36$-$0.02 MC 1  \dotfill&  $-$379.8 (6.3)  &  26.9 ($<$0.1)   &3.2 ($<$0.1)& $-$1.30 (0.01) \\	   
                            &  $-$67.3 (6.3)   &  23.1 (0.1)      & 1.8 (0.2)  & $-$0.13 (0.01) \\ 	
G19.36$-$0.02 MC 2  \dotfill&  $-$31.8 (5.4)   &  67.9 (0.2)      & 2.9 (0.5)  & $-$0.10 (0.01) \\ 	
G19.36$-$0.02 MC 3  \dotfill&  $-$19.2 (5.4)   &  39.6 (0.2)      & 3.2 (0.6)  & $-$0.07 (0.01) \\ 	
G19.36$-$0.02 MC 4  \dotfill&  $-$19.4 (5.4)   &  71.6 (0.3)      & 1.6 (0.8)  & $-$0.03 (0.01) \\ 	 	
G19.36$-$0.02 MC 4  \dotfill&  $-$24.4 (3.0)   & 117.0 (0.1)      & 1.8 (0.4)  & $-$0.05 (0.01) \\
                            &  $-$12.4 (3.0)   & 120.6 (0.5)      & 4.5 (1.0)  & $-$0.06 (0.01) \\
                            &                  &                  &            &                \\    
G19.60$-$0.90 MC 1  \dotfill&  $-$73.3 (6.6)   &  34.9 (0.1)      & 2.6 (0.1)  & $-$0.20 (0.01) \\	   
G19.60$-$0.90 MC 2  \dotfill&  $-$18.6 (5.6)   &  58.3 (0.3)      & 5.9 (0.9)  & $-$0.12 (0.01) \\	
                            &                  &                  &            &                \\    
G19.88$-$0.53 MC 1  \dotfill&  $-$139.1 (4.4)  &  43.9 ($<$0.1)   & 3.5 (0.1)  & $-$0.51 (0.01) \\
G19.88$-$0.53 MC 2  \dotfill&  $-$43.7 (4.4)   &  24.3 ($<$0.1)   & 1.2 (0.1)  & $-$0.056 (0.004)\\
G19.88$-$0.53 MC 3  \dotfill&  $-$17.1 (4.4)   &  69.0 (0.1)      & 2.0 (0.3)  & $-$0.036 (0.005) \\
                            &                  &                  &            &                \\    
G21.44$-$0.56 MC 1  \dotfill&  $-$64.2 (3.6)   &  54.1 ($<$0.1)   & 3.3 (0.1)  & $-$0.226 (0.006) \\ 	   
G21.44$-$0.56 MC 2  \dotfill&  $-$26.9 (3.6)   &   5.6 (0.1)      & 1.3 (0.2)  & $-$0.038 (0.005) \\
                            &  $-$16.6 (3.6)   &   8.1 (0.2)      & 2.1 (0.4)  & $-$0.037 (0.006) \\
G21.44$-$0.56 MC 3  \dotfill&  $-$11.8 (3.6)   &  74.2 (0.2)      & 3.2 (0.5)  & $-$0.040 (0.006) \\
                            &                  &                  &            &                \\    
G21.87$+$0.01 MC 1  \dotfill&  $-$224.7 (20.1) &  23.0 (0.1)      & 3.4 (0.1)  & $-$0.81 (0.03) \\   
G21.87$+$0.01 MC 2  \dotfill&  $-$32.2 (4.8)   &  49.6 (0.1)      & 4.7 (0.4)  & $-$0.16 (0.01) \\
G21.87$+$0.01 MC 3  \dotfill&  $-$28.5 (6.4)   & 102.5 (0.1)      & 1.0 (0.3)  & $-$0.03 (0.01) \\
G21.87$+$0.01 MC 4  \dotfill&  $-$20.9 (5.1)   &   6.7 (0.3)      & 5.3 (0.6)  & $-$0.12 (0.01) \\ 
                            &                  &                  &            &                \\    
G22.36$+$0.06 MC 1  \dotfill&  $-$30.7 (4.2)   &  50.2 (0.1)      & 4.2 (0.3)  & $-$0.14 (0.01) \\ 	
G22.36$+$0.06 MC 2  \dotfill&  $-$30.4 (4.2)   &  14.0 (0.1)      & 2.8 (0.3)  & $-$0.09 (0.01) \\
G22.36$+$0.06 MC 3  \dotfill&  $-$75.4 (4.3)   &  84.5 (0.1)      & 3.7 (0.1)  & $-$0.30 (0.02) \\
                            &  $-$45.7 (4.3)   &  80.9 (0.1)      & 2.5 (0.2)  & $-$0.123 (0.005) \\
                            &  $-$27.3 (4.3)   &  89.3 (0.4)      & 7.1 (0.7)  & $-$0.21 (0.02) \\
                            &                  &                  &            &                \\    
G23.20$-$0.00 MC 1\dotfill&  $-$261.9 (22.1) &  94.6 (0.1)      & 5.2 (0.1)  & $-$1.46 (0.03) \\ 
G23.20$-$0.00 MC 2\dotfill&  $-$115.1 (7.2)  &  76.4 ($<$0.1)   & 4.2 (0.1)  & $-$0.52 (0.01) \\
G23.20$-$0.00 MC 3\dotfill&  $-$29.5 (5.3)   &   4.7 (0.1)      & 1.3 (0.2)  & $-$0.042 (0.005) \\
                            &  $-$15.7 (5.3)   &  48.6 (0.1)      & 1.8 (0.3)  & $-$0.030 (0.005) \\
                            &                  &                  &            &                \\    
G23.24$-$0.24 MC 1  \dotfill&  $-$293.1 (21.4) &  62.9 (0.1)      & 6.7 (0.2)  & $-$2.07 (0.04) \\ 
G23.24$-$0.24 MC 2  \dotfill&  $-$204.1 (16.2) &  80.2 (0.1)      & 6.5 (0.2)  & $-$1.41 (0.03) \\
G23.24$-$0.24 MC 3  \dotfill&  $-$120.4 (13.0) &  95.6 (0.1)      & 4.7 (0.2)  & $-$0.61 (0.02) \\
G23.24$-$0.24 MC 4  \dotfill&  $-$65.1 (13.1)  &   4.4 (0.1)      & 3.8 (0.3)  & $-$0.26 (0.02) \\
                            &                  &                  &            &                \\    
G23.27$+$0.08 MC 1  \dotfill&  $-$134.1 (7.1)  &  77.5 ($<$0.1)   & 3.3 (0.1)  & $-$0.47 (0.01) \\
G23.27$+$0.08 MC 2  \dotfill&  $-$29.1 (7.3)   &   7.7 (0.1)      & 1.0 (0.2)  & $-$0.030 (0.005) \\
G23.27$+$0.08 MC 3  \dotfill&  $-$26.7 (7.3)   &  19.8 (0.1)      & 2.8 (0.4)  & $-$0.08 (0.01) \\
G23.27$+$0.08 MC 4  \dotfill&  $-$24.7 (7.1)   &  93.0 (0.5)      &13.4 (1.3)  & $-$0.35 (0.03) \\
G23.27$+$0.08 MC 5  \dotfill&  $-$19.2 (5.5)   &  27.7 (0.2)      & 3.7 (0.5)  & $-$0.08 (0.01) \\
                            &                  &                  &            &                \\    
G23.43$-$0.21 MC 1  \dotfill&  $-$1138.4 (37.2)& 100.6 ($<$0.1)   & 3.3 (0.1)  & $-$3.94 (0.07) \\
                            &  $-$986.0 (37.2) &  96.8 ($<$0.1)   & 2.4 (0.1)  & $-$2.49 (0.06) \\
G23.43$-$0.21 MC 2  \dotfill&  $-$499.8 (23.6) &  80.5 ($<$0.1)   & 5.0 (0.1)  & $-$2.67 (0.04) \\
G23.43$-$0.21 MC 3  \dotfill&  $-$77.0 (9.5)   &  64.3 (0.2)      & 9.5 (0.7)  & $-$0.78 (0.04) \\ 
G23.43$-$0.21 MC 4  \dotfill&  $-$75.7 (15.2)  &   3.2 (0.1)      & 2.2 (0.3)  & $-$0.18 (0.02) \\
                            &  $-$75.9 (15.2)  &   6.9 (0.1)      & 3.0 (0.4)  & $-$0.24 (0.02) \\ 
                            &                  &                  &            &                \\    
G23.71$-$0.20 MC 1  \dotfill&  $-$139.1 (8.3)  &  86.0 (0.1)      & 2.7 (0.2)  & $-$0.40 (0.02) \\
                            &  $-$77.0 (8.3)   &  80.8 (0.1)      & 3.9 (0.3)  & $-$0.32 (0.02) \\
G23.71$-$0.20 MC 2  \dotfill&  $-$79.4 (8.3)   &  68.9 (0.1)      & 4.9 (0.3)  & $-$0.42 (0.02) \\
G23.71$-$0.20 MC 3  \dotfill&  $-$19.7 (6.2)   &   6.2 (0.2)      & 1.1 (0.4)  & $-$0.02 (0.01) \\ 
                            &  $-$18.7 (6.2)   &   4.1 (0.2)      & 1.9 (0.9)  & $-$0.04 (0.01) \\ 
G23.71$-$0.20 MC 4  \dotfill&  $-$28.8 (5.1)   &  95.2 (0.2)      & 3.4 (0.5)  & $-$0.10 (0.01) \\
                            &                  &                  &            &                \\    
G24.40$-$0.19 MC 1  \dotfill&  $-$244.5 (9.6)  &  57.8 ($<$0.1)   & 3.8 (0.1)  & $-$0.99 (0.02) \\
G24.40$-$0.19 MC 2  \dotfill&  $-$80.3 (4.8)   &  45.9 (0.1)      & 3.4 (0.1)  & $-$0.29 (0.01) \\ 
G24.40$-$0.19 MC 3  \dotfill&  $-$32.6 (4.8)   &   6.5 (0.1)      & 3.1 (0.3)  & $-$0.11 (0.01) \\
G24.40$-$0.19 MC 4  \dotfill&  $-$17.6 (4.6)   &  72.7 (0.1)      & 1.2 (0.2)  & $-$0.023 (0.003) \\  
                            &                  &                  &            &                \\    
G24.50$-$0.06 MC 1  \dotfill&  $-$213.3 (9.7)  &  49.0 ($<$0.1)   & 3.1 (0.1)  & $-$0.70 (0.02) \\
                            &  $-$78.0 (9.7)   &  44.1 (0.1)      & 2.7 (0.2)  & $-$0.22 (0.02) \\
                            &  $-$60.0 (9.7)   &  53.1 (0.1)      & 1.6 (0.3)  & $-$0.10 (0.01) \\
G24.50$-$0.06 MC 2  \dotfill&  $-$78.4 (7.1)   & 110.2 (0.1)      & 4.8 (0.3)  & $-$0.40 (0.02) \\ 
G24.50$-$0.06 MC 3  \dotfill&  $-$62.5 (9.7)   &   5.6 (0.1)      & 2.9 (0.4)  & $-$0.19 (0.02) \\
G24.50$-$0.06 MC 4  \dotfill&  $-$48.5 (7.1)   &  83.4 (0.2)      & 3.7 (0.5)  & $-$0.19 (0.02) \\
G24.50$-$0.06 MC 5  \dotfill&  $-$24.7 (7.1)   &  95.6 (0.3)      & 2.9 (0.8)  & $-$0.08 (0.02) \\ 
                            &                  &                  &            &                \\    
G24.51$-$0.22 MC 1  \dotfill&  $-$156.4 (11.9) &  45.2 (0.1)      & 3.7 (0.2)  & $-$0.61 (0.03) \\
                            &  $-$117.0 (11.9) &  41.5 (0.1)      & 2.1 (0.1)  & $-$0.26 (0.01) \\
                            &  $-$47.0 (11.9)  &  43.3 (0.1)      & 0.7 (0.2)  & $-$0.04 (0.02) \\
G24.51$-$0.22 MC 2  \dotfill&  $-$62.1 (5.1)   &  54.8 (0.1)      & 2.1 (0.3)  & $-$0.14 (0.02) \\
                            &  $-$57.6 (5.1)   &  52.6 (0.1)      & 1.7 (0.2)  & $-$0.10 (0.03) \\  
G24.51$-$0.22 MC 3  \dotfill&  $-$47.8 (8.6)   &  99.9 (0.2)      & 4.8 (0.5)  & $-$0.25 (0.02) \\
                            &                  &                  &            &                \\    
G24.68$-$0.16 MC 1  \dotfill&  $-$282.1 (8.8)  &  51.9 ($<$0.1)   & 2.5 (0.1)  & $-$0.74 (0.03) \\
                            &  $-$138.6 (8.8)  &  55.1 (0.1)      & 2.4 (0.2)  & $-$0.35 (0.02) \\
                            &  $-$97.6 (8.8)   &  46.0 (0.1)      & 3.2 (0.3)  & $-$0.34 (0.03) \\
                            &  $-$93.3 (8.8)   &  49.0 (0.1)      & 1.7 (0.2)  & $-$0.17 (0.03) \\
G24.68$-$0.16 MC 2  \dotfill&  $-$228.0 (8.9)  & 112.1 ($<$0.1)   & 4.3 (0.1)  & $-$1.03 (0.02) \\
G24.68$-$0.16 MC 3  \dotfill&  $-$110.5 (8.9)  &  93.8 (0.1)      & 6.0 (0.2)  & $-$0.70 (0.02) \\
G24.68$-$0.16 MC 4  \dotfill&  $-$82.2 (8.1)   &  79.6 (0.2)      & 2.0 (0.3)  & $-$0.18 (0.06) \\
                            &  $-$63.5 (8.1)   &  84.5 (0.6)      & 5.0 (1.0)  & $-$0.34 (0.08) \\
                            &  $-$45.1 (8.1)   &  81.5 (0.7)      & 2.8 (0.4)  & $-$0.13 (0.02) \\
G24.68$-$0.16 MC 5  \dotfill&  $-$47.0 (8.2)   &   6.5 (0.1)      & 2.8 (0.4)  & $-$0.14 (0.01) \\
                            &                  &                  &            &                \\    
G24.75$-$0.20 MC 1  \dotfill&  $-$197.2 (7.5)  &  48.8 ($<$0.1)   & 1.9 (0.1)  & $-$0.39 (0.01) \\
                            &  $-$161.2 (7.5)  &  51.1 (0.1)      & 1.5 (0.2)  & $-$0.25 (0.03) \\
                            &  $-$77.7 (7.5)   &  50.1 (0.1)      & 0.7 (0.1)  & $-$0.06 (0.02) \\
G24.75$-$0.20 MC 2  \dotfill&  $-$44.0 (11.1)  &  85.2 (0.4)      & 35.8 (0.8) & $-$0.69 (0.07) \\ 
G24.75$-$0.20 MC 3  \dotfill&  $-$26.0 (8.1)   &   6.7 (0.1)      & 2.62 (0.2) & $-$0.071 (0.005)\\ 
                            &                  &                  &            &                \\    
G25.16$+$0.06 MC 1  \dotfill&  $-$50.5 (4.1)   &  45.2 (0.1)      & 3.9 (0.2)  & $-$0.21 (0.01) \\
G25.16$+$0.06 MC 2  \dotfill&  $-$34.5 (4.5)   &   8.6 (0.1)      & 0.8 (0.1)  & $-$0.031 (0.004) \\
                            &  $-$29.6 (4.5)   &   6.1 (0.1)      & 2.0 (0.3)  & $-$0.064 (0.006) \\
G25.16$+$0.06 MC 3  \dotfill&  $-$20.5 (4.1)   &  52.8 (0.2)      & 3.4 (0.5)  & $-$0.07 (0.01) \\
G25.16$+$0.06 MC 4  \dotfill&  $-$19.3 (4.1)   &  35.2 (0.2)      & 2.5 (0.4)  & $-$0.052 (0.006) \\
G25.16$+$0.06 MC 5  \dotfill&  $-$17.8 (4.5)   &  13.4 (0.2)      & 1.9 (0.5)  & $-$0.035 (0.006) \\
G25.16$+$0.06 MC 6  \dotfill&  $-$12.4 (3.3)   & 103.4 (0.2)      & 1.7 (0.5)  & $-$0.022 (0.006) \\ 
                            &                  &                  &            &                \\    
G25.46$-$0.21 MC 1  \dotfill&  $-$173.7 (8.4)  & 118.7 ($<$0.1)   & 2.5 (0.1)  & $-$0.47 (0.01) \\
G25.46$-$0.21 MC 2  \dotfill&  $-$35.8 (8.4)   &  64.8 (0.1)      & 2.7 (0.4)  & $-$0.10 (0.01) \\
G25.46$-$0.21 MC 3  \dotfill&  $-$39.3 (2.7)   &  93.6 (0.1)      & 1.9 (0.2)  & $-$0.08 (0.01) \\
                            &  $-$20.2 (2.7)   &  95.8 (0.1)      & 1.7 (0.3)  & $-$0.037 (0.006) \\  
                            &                  &                  &            &                \\    
G25.79$-$0.14 MC 1  \dotfill&  $-$105.9 (7.5)  &  94.1 (0.1)      & 3.2 (0.1)  & $-$0.36 (0.01) \\	   
G25.79$-$0.14 MC 2  \dotfill&  $-$20.2 (5.1)   & 112.9 (0.2)      & 2.3 (0.4)  & $-$0.05 (0.01) \\  
G25.79$-$0.14 MC 3  \dotfill&  $-$51.9 (6.6)   & 107.1 (0.4)      & 3.3 (0.3)  & $-$0.18 (0.05) \\ 
                            &  $-$40.5 (6.6)   & 108.8 (0.2)      & 1.8 (0.5)  & $-$0.08 (0.05) \\
G25.79$-$0.14 MC 4  \dotfill&  $-$22.5 (1.5)   & 149.0 ($<$0.1)   & 0.7 (0.1)  & $-$0.017 (0.001) \\  
                            &                  &                  &            &                \\    
G25.80$+$0.24 MC 1  \dotfill&  $-$140.5 (6.5)  & 109.7 ($<$0.1)   & 3.8 (0.1)  & $-$0.57 (0.01) \\	
G25.80$+$0.24 MC 2  \dotfill&  $-$43.8 (6.5)   &   5.0 (0.1)      & 1.7 (0.4)  & $-$0.08 (0.01) \\
G25.80$+$0.24 MC 3  \dotfill&  $-$23.8 (6.5)   &  18.3 (0.1)      & 1.1 (0.3)  & $-$0.028 (0.006) \\
                            &                  &                  &            &                \\    
G26.51$+$0.28 MC 1  \dotfill&  $-$199.0 (17.9) & 100.3 ($<$0.1)   & 3.6 (0.1)  & $-$0.77 (0.02) \\
G26.51$+$0.28 MC 2  \dotfill&  $-$43.1 (7.6)   & 110.6 (0.1)      & 3.7 (0.3)  & $-$0.17 (0.01) \\
                            &                  &                  &            &                \\    
G26.60$-$0.02 MC 1  \dotfill&  $-$59.8 (5.8)   &  24.3 (0.1)      & 4.4 (0.3)  & $-$0.28 (0.02) \\
G26.60$-$0.02 MC 2  \dotfill&  $-$31.2 (5.8)   & 100.0 (0.2)      & 3.3 (0.5)  & $-$0.11 (0.01) \\
G26.60$-$0.02 MC 3  \dotfill&  $-$26.2 (4.7)   &  66.2 (0.1)      & 1.2 (0.2)  & $-$0.03 (0.01) \\
                            &  $-$25.1 (4.7)   &  64.6 (0.2)      & 1.8 (0.5)  & $-$0.05 (0.01) \\
                            &  $-$16.2 (4.7)   &  61.8 (0.1)      & 0.8 (0.3)  & $-$0.014 (0.003) \\ 
G26.60$-$0.02 MC 4  \dotfill&  $-$40.0 (6.0)   &  31.4 (0.4)      & 7.3 (0.8)  & $-$0.24 (0.02) \\ 
                            &                  &                  &            &                \\    
G27.19$-$0.08 MC 1  \dotfill&  $-$82.5 (6.4)   &  47.1 (0.1)      & 2.2 (0.2)  & $-$0.19 (0.01) \\
G27.19$-$0.08 MC 2  \dotfill&  $-$67.2 (6.4)   &  26.2 (0.1)      & 4.3 (0.2)  & $-$0.30 (0.01) \\
G27.19$-$0.08 MC 3  \dotfill&  $-$60.0 (6.4)   &  93.2 (0.1)      & 2.9 (0.2)  & $-$0.19 (0.01) \\
G27.19$-$0.08 MC 4  \dotfill&  $-$19.4 (6.4)   &  70.7 (0.2)      & 2.4 (0.5)  & $-$0.05 (0.01) \\
                            &                  &                  &            &                \\    
G27.98$+$0.08 MC 1  \dotfill&  $-$354.9 (11.8) &  75.1 ($<$0.1)   & 4.0 (0.1)  & $-$1.52 (0.01) \\	   
G27.98$+$0.08 MC 2  \dotfill&  $-$38.0 (11.8)  &  58.1 (0.1)      & 2.0 (0.3)  & $-$0.08 (0.01) \\  
G27.98$+$0.08 MC 3  \dotfill&  $-$27.4 (8.8)   &  97.4 (0.3)      & 4.7 (1.0)  & $-$0.14 (0.02) \\
G27.98$+$0.08 MC 4  \dotfill&  $-$21.2 (4.4)   &  12.2 (0.1)      & 0.9 (0.2)  & $-$0.021 (0.004) \\ 
                            &  $-$18.5 (4.4)   &  10.1 (0.1)      & 1.8 (0.4)  & $-$0.035 (0.006) \\
G27.98$+$0.08 MC 5  \dotfill&  $-$19.7 (6.5)   &  23.0 (0.5)      & 3.8 (1.0)  & $-$0.08 (0.02) \\   
                            &                  &                  &            &                \\    
G28.20$-$0.05 MC 1  \dotfill&  $-$350.7 (15.8) &  97.1 ($<$0.1)   & 4.4 (0.1)  & $-$1.64 (0.03) \\
                            &  $-$118.1 (15.8) &  90.9 (0.1)      & 4.6 (0.3)  & $-$0.56 (0.03) \\ 
G28.20$-$0.05 MC 2  \dotfill&  $-$206.6 (15.8) &  77.8 (0.1)      & 4.1 (0.1)  & $-$0.91 (0.02) \\
G28.20$-$0.05 MC 3  \dotfill&  $-$80.3 (13.2)  & 105.8 (0.1)      & 3.2 (0.4)  & $-$0.27 (0.02) \\
G28.20$-$0.05 MC 4  \dotfill&  $-$21.0 (6.3)   &  45.8 (0.3)      & 6.3 (1.0)  & $-$0.14 (0.02) \\ 
                            &                  &                  &            &                \\    
G28.25$+$0.01 MC 1  \dotfill&  $-$493.1 (23.7) &  77.1 ($<$0.1)   & 3.4 (0.1)  & $-$1.80 (0.02) \\
G28.25$+$0.01 MC 2  \dotfill&  $-$90.1 (9.5)   & 107.3 (0.1)      & 3.6 (0.2)  & $-$0.34 (0.02) \\ 
G28.25$+$0.01 MC 3  \dotfill&  $-$31.3 (5.7)   &  47.7 (0.2)      & 5.7 (0.5)  & $-$0.19 (0.01) \\
                            &                  &                  &            &                \\    
G28.60$-$0.36 MC 1  \dotfill&  $-$176.1 (5.0)  &  89.4 ($<$0.1)   & 4.0 (0.1)  & $-$0.76 (0.01) \\
                            &  $-$25.9 (5.0)   &  84.3 (0.1)      & 2.4 (0.4)  & $-$0.07 (0.01) \\
G28.60$-$0.36 MC 2  \dotfill&  $-$43.3 (5.0)   &  73.7 (0.1)      & 2.7 (0.2)  & $-$0.12 (0.01) \\
                            &                  &                  &            &                \\    
G28.61$+$0.02 MC 1  \dotfill&  $-$302.4 (17.7) &  80.1 ($<$0.1)   & 2.7 (0.1)  & $-$0.85 (0.02) \\ 
                            &  $-$249.5 (17.7) &  75.5 ($<$0.1)   & 3.9 (0.1)  & $-$1.04 (0.02) \\
G28.61$+$0.02 MC 2  \dotfill&  $-$222.6 (13.7) & 101.0 ($<$0.1)   & 3.8 (0.1)  & $-$0.89 (0.02) \\
                            &  $-$154.2 (13.7) & 106.9 (0.1)      & 3.3 (0.1)  & $-$0.54 (0.02) \\ 
G28.61$+$0.02 MC 3  \dotfill&  $-$72.5 (9.5)   &   8.2 (0.1)      & 1.4 (0.1)  & $-$0.11 (0.01) \\
G28.61$+$0.02 MC 4  \dotfill&  $-$42.4 (9.5)   &  19.1 (0.1)      & 1.1 (0.2)  & $-$0.05 (0.01) \\
                            &                  &                  &            &                \\    
G28.86$+$0.06 MC 1  \dotfill&  $-$305.4 (14.0) & 100.3 ($<$0.1)   & 3.6 (0.1)  & $-$1.18 (0.02) \\ 
G28.86$+$0.06 MC 2  \dotfill&  $-$169.1 (5.0)  &  80.5 ($<$0.1)   & 3.0 (0.1)  & $-$0.55 (0.01) \\
G28.86$+$0.06 MC 3  \dotfill&  $-$94.6 (10.0)  &  52.4 (0.1)      & 2.6 (0.2)  & $-$0.26 (0.02) \\ 
G28.86$+$0.06 MC 4  \dotfill&  $-$49.9 (14.0)  &  94.2 (0.1)      & 2.3 (0.3)  & $-$0.12 (0.01) \\ 
G28.86$+$0.06 MC 5  \dotfill&  $-$24.4 (5.0)   &  72.0 (0.1)      & 2.2 (0.3)  & $-$0.06 (0.01) \\   
                            &                  &                  &            &                \\                    
G29.96$-$0.02 MC 1  \dotfill&  $-$551.6 (19.4) &  98.2 (0.1)      & 4.4 (0.1)  & $-$2.60 (0.07) \\
                            &  $-$265.0 (19.4) & 102.5 (0.1)      & 3.4 (0.2)  & $-$0.95 (0.06) \\ 	
G29.96$-$0.02 MC 2  \dotfill&  $-$483.8 (54.3) &   7.0 ($<$0.1)   & 1.8 (0.1)  & $-$0.95 (0.02) \\  
G29.96$-$0.02 MC 3  \dotfill&  $-$152.2 (15.8) &  67.1 (0.1)      & 2.9 (0.2)  & $-$0.46 (0.03) \\
G29.96$-$0.02 MC 4  \dotfill&  $-$65.5 (10.2)  &  49.9 (0.1)      & 1.3 (0.2)  & $-$0.09 (0.01) \\ 
                            &                  &                  &            &                \\    
G30.38$-$0.11 MC 1  \dotfill&  $-$173.4 (8.4)  & 112.2 ($<$0.1)   & 3.0 (0.1)  & $-$0.55 (0.01) \\
G30.38$-$0.11 MC 2  \dotfill&  $-$134.9 (8.4)  &  87.1 ($<$0.1)   & 2.6 (0.1)  & $-$0.37 (0.01) \\
G30.38$-$0.11 MC 3  \dotfill&  $-$59.6 (10.3)  &  99.1 (0.2)      & 4.9 (0.5)  & $-$0.31 (0.02) \\
G30.38$-$0.11 MC 4  \dotfill&  $-$48.2 (6.6)   &  51.1 (0.2)      & 2.9 (0.4)  & $-$0.15 (0.02) \\
                            &  $-$29.9 (6.6)   &  48.2 (0.2)      & 1.6 (0.5)  & $-$0.05 (0.02) \\
G30.38$-$0.11 MC 5  \dotfill&  $-$29.7 (4.5)   &  42.0 (0.3)      & 5.0 (0.7)  & $-$0.16 (0.02) \\
                            &  $-$19.4 (4.5)   &  38.8 (0.1)      & 1.5 (0.4)  & $-$0.03 (0.01) \\ 
                            &                  &                  &            &                \\    
G30.42$+$0.46 MC 1  \dotfill&  $-$80.6 (5.9)   &  15.9 (0.1)      & 3.8 (0.1)  & $-$0.32 (0.01) \\ 
G30.42$+$0.46 MC 2  \dotfill&  $-$79.5 (5.9)   &  44.8 (0.1)      & 2.7 (0.2)  & $-$0.23 (0.01) \\
G30.42$+$0.46 MC 3  \dotfill&  $-$20.8 (5.5)   &  91.9 (0.2)      & 2.8 (0.6)  & $-$0.06 (0.01) \\
                            &  $-$20.8 (5.5)   &  94.8 (0.2)      & 1.4 (0.3)  & $-$0.03 (0.01) \\  
G30.42$+$0.46 MC 4  \dotfill&  $-$18.3 (5.9)   &  71.5 (0.3)      & 3.8 (0.5)  & $-$0.07 (0.01) \\ 
                            &                  &                  &            &                \\    
G30.82$+$0.27 MC 1  \dotfill&  $-$169.2 (9.3)  &  97.6 (0.1)      & 3.7 (0.1)  & $-$0.66 (0.02) \\ 
G30.82$+$0.27 MC 2  \dotfill&  $-$24.9 (8.1)   &  82.8 (0.4)      & 4.4 (0.8)  & $-$0.12 (0.02) \\
G30.82$+$0.27 MC 3  \dotfill&  $-$40.1 (9.0)   &  60.6 (0.4)      & 8.6 (0.8)  & $-$0.11 (0.02) \\ 
                            &                  &                  &            &                \\    
G30.84$-$0.11 MC 1  \dotfill&  $-$323.3 (20.3) & 100.0 (0.1)      & 4.4 (0.3)  & $-$1.52 (0.07) \\
                            &  $-$311.2 (15.4) &  94.9 (0.1)      & 6.8 (0.3)  & $-$2.27 (0.07) \\
G30.84$-$0.11 MC 2  \dotfill&  $-$72.2 (15.4)  &  52.0 (0.1)      & 3.6 (0.4)  & $-$0.28 (0.02) \\
G30.84$-$0.11 MC 3  \dotfill&  $-$55.3 (8.6)   &   7.5 (0.1)      & 2.2 (0.3)  & $-$0.13 (0.01) \\
                            &  $-$43.8 (8.6)   &  13.7 (0.1)      & 1.5 (0.3)  & $-$0.07 (0.01) \\
                            &                  &                  &            &                \\    
G30.87$+$0.11 MC 1  \dotfill&  $-$765.5 (49.5) &  96.3 (0.1)      & 4.4 (0.1)  & $-$3.55 (0.08) \\
G30.87$+$0.11 MC 2  \dotfill&  $-$139.6 (13.6) &  74.2 (0.1)      & 4.3 (0.1)  & $-$0.63 (0.02) \\
G30.87$+$0.11 MC 3  \dotfill&  $-$242.1 (31.8) &  82.8 (0.1)      & 1.6 (0.3)  & $-$0.40 (0.10) \\
                            &  $-$144.3 (31.8) &  86.7 (0.4)      & 5.8 (1.2)  & $-$0.89 (0.15) \\
G30.87$+$0.11 MC 4  \dotfill&  $-$94.8 (6.3)   & 106.3 (0.1)      & 4.4 (0.1)  & $-$0.44 (0.01) \\ 
                            &  $-$83.6 (6.3)   & 107.8 ($<$0.1)   & 0.9 (0.1)  & $-$0.08 (0.01) \\ 
G30.87$+$0.11 MC 5  \dotfill&  $-$59.5 (13.6)  &  38.8 (0.2)      & 6.5 (0.5)  & $-$0.41 (0.03) \\ 
G30.87$+$0.11 MC 6  \dotfill&  $-$44.0 (8.9)   &   5.4 (0.1)      & 1.2 (0.2)  & $-$0.06 (0.01) \\
G30.87$+$0.11 MC 7  \dotfill&  $-$37.6 (10.5)  &  11.8 (0.1)      & 1.3 (0.3)  & $-$0.05 (0.01) \\
                            &                  &                  &            &                \\    
G31.07$+$0.05 MC 1  \dotfill&  $-$187.9 (11.1) &  66.8 ($<$0.1)   & 1.6 (0.1)  & $-$0.32 (0.01) \\
G31.07$+$0.05 MC 2  \dotfill&  $-$68.0 (11.1)  &  38.3 (0.2)      & 5.0 (0.6)  & $-$0.36 (0.03) \\
G31.07$+$0.05 MC 3  \dotfill&  $-$42.9 (11.1)  &  11.7 (0.2)      & 2.4 (0.6)  & $-$0.11 (0.02) \\
G31.07$+$0.05 MC 4  \dotfill&  $-$37.9 (11.1)  &   7.8 (0.2)      & 2.4 (0.6)  & $-$0.10 (0.02) \\
G31.07$+$0.05 MC 5  \dotfill&  $-$37.8 (3.2)   &  45.9 ($<$0.1)   & 1.6 (0.1)  & $-$0.062 (0.003) \\ 
G31.07$+$0.05 MC 6  \dotfill&  $-$31.1 (5.3)   & 104.1 (0.3)      & 8.5 (0.8)  & $-$0.28 (0.02) \\
                            &  $-$18.8 (5.3)   & 109.8 (0.2)      & 1.8 (0.5)  & $-$0.03 (0.01) \\ 
G31.07$+$0.05 MC 7  \dotfill&  $-$16.2 (5.3)   &  84.6 (0.3)      & 2.7 (0.6)  & $-$0.05 (0.01) \\ 
                            &                  &                  &            &                \\ 
G31.41$+$0.31 MC 1  \dotfill&  $-$1357.8 (47.1)&  97.8 (0.1)      & 6.2 (0.1)  & $-$8.91 (0.11) \\	   
G31.41$+$0.31 MC 2  \dotfill&  $-$37.0 (12.0)  &  12.7 (0.2)      & 2.7 (0.7)  & $-$0.11 (0.02) \\
                            &                  &                  &            &                \\    
G37.76$-$0.20 MC 1  \dotfill&  $-$901.3 (26.0) &  63.5 ($<$0.1)   & 5.5 (0.1)  & $-$5.29 (0.04) \\ 
G37.76$-$0.20 MC 2  \dotfill&  $-$243.2 (26.0) &  19.9 (0.1)      & 2.2 (0.2)  & $-$0.57 (0.03) \\ 
G37.76$-$0.20 MC 3  \dotfill&  $-$204.0 (26.0) &  13.6 (0.1)      & 2.6 (0.2)  & $-$0.56 (0.03) \\ 
G37.76$-$0.20 MC 4  \dotfill&  $-$115.6 (26.0) &  83.3 (0.2)      & 4.7 (0.4)  & $-$0.58 (0.04) \\ 
G37.76$-$0.20 MC 5  \dotfill&  $-$88.8 (26.0)  &  90.9 (0.2)      & 3.5 (0.5)  & $-$0.33 (0.03) \\  
G37.76$-$0.20 MC 6  \dotfill&  $-$56.6 (11.3)  &  38.1 (0.1)      & 2.3 (0.3)  & $-$0.14 (0.01) \\ 
                            &                  &                  &            &                \\    
G37.87$-$0.40 MC 1  \dotfill&  $-$605.0 (11.0) &  64.8 (0.4)      &20.3 (0.8)  & $-$6.83 (0.06) \\   	
G37.87$-$0.40 MC 2  \dotfill&  $-$445.9 (13.2) &  74.3 (0.1)      & 2.3 (0.2)  & $-$1.08 (0.09) \\
                            &  $-$414.0 (13.2) &  72.4 (0.1)      & 1.7 (0.1)  & $-$0.76 (0.08) \\
G37.87$-$0.40 MC 3  \dotfill&  $-$206.0 (15.9) &  14.0 (0.1)      & 3.2 (0.1)  & $-$0.70 (0.02) \\
G37.87$-$0.40 MC 4  \dotfill&  $-$146.6 (28.7) &  80.1 (0.2)      & 3.0 (0.5)  & $-$0.46 (0.05) \\
G37.87$-$0.40 MC 5  \dotfill&  $-$99.2 (14.3)  &  20.5 (0.1)      & 2.2 (0.3)  & $-$0.23 (0.02) \\
G37.87$-$0.40 MC 6  \dotfill&  $-$88.6 (29.4)  &  91.9 (0.3)      & 1.2 (0.6)  & $-$0.11 (0.05) \\
                            &                  &                  &            &                \\    
G49.21$-$0.35 MC 1  \dotfill&  $-$2383.8 (93.8)&  65.8 ($<$0.1)   & 2.9 (0.1)  & $-$7.43 (0.14) \\   	
                            &  $-$531.4 (93.8) &  61.8 (0.1)      & 2.9 (0.3)  & $-$1.61 (0.14) \\
G49.21$-$0.35 MC 2  \dotfill&  $-$208.4 (21.5) &   6.1 (0.1)      & 2.2 (0.1)  & $-$0.48 (0.02) \\
                            &                  &                  &            &                \\    
G61.48$+$0.09 MC 1  \dotfill&  $-$417.2 (11.4) &  21.6 ($<$0.1)   & 2.9 (0.1)  & $-$1.30 (0.02) \\ 	   
G61.48$+$0.09 MC 2  \dotfill&  $-$33.2 (11.4)  &   5.6 (0.3)      & 2.7 (0.7)  & $-$0.10 (0.02) \\

\enddata

\tablenotetext{a}{Indicates the direction of the H$_2$CO cloud, but
we do not imply an association between the H$_2$CO cloud and the background H {\scriptsize II}
region.}

\end{deluxetable}

\begin{deluxetable}{ll}
\tablecaption{Criteria for Resolution of Distance Ambiguity}
\tabletypesize{\small}
\tablewidth{0pt}

\tablehead{

\colhead{Distance Classification} &
\colhead{Classification Criteria}

}

\startdata
\multicolumn{2}{l}{\bf H {\small II} Regions} \\

Far &  $\rm \exists~~ |V_{H_2CO}|:~ (|V_{HII}|+10~km~s^{-1}) < |V_{H_2CO}| <
(|V_{TP}|+10~km~s^{-1}) $ \\

& and~~ ($|$V$_{HII}|$ $+$ 10~km~s$^{-1}$) $<$ $|$V$_{TP}|$ \\

Near & $\rm \nexists~~ |V_{H_2CO}|:~ (|V_{HII}|+10~km~s^{-1}) < |V_{H_2CO}| <
(|V_{TP}|+10~km~s^{-1}) $\\

& and~~ ($|$V$_{HII}|$ $+$ 10~km~s$^{-1}$) $<$ $|$V$_{TP}|$ \\

No classification \tablenotemark{a} & ($|$V$_{TP}$$|$ $-$ 10 km~s$^{-1}$) $<$ $|$V$_{HII}$$|$ $<$ $|$V$_{TP}$$|$ \\

Tangent Point \tablenotemark{b}  & $|$V$_{HII}$$|$ $\geq$ $|$V$_{TP}|$ \\

 & \\
& \\

\multicolumn{2}{l}{\bf H$_{2}$CO Clouds}  \\

Near & $|$V$_{H_{2}CO}|$ $<$ ($|$V$_{HII}|$ $-$ 10 km~s$^{-1}$) \\

Associated with an H{\small II} region & ($|$V$_{HII}|$ $-$ 10 km~s$^{-1}$) $<$ $|$V$_{H_{2}CO}|$ $<$ ($|$V$_{HII}|$ $+$ 10 km~s$^{-1}$)  \\

Ambiguous  & ($|$V$_{HII}|$ $+$ 10 km~s$^{-1}$) $<$ $|$V$_{H_{2}CO}|$ $<$ ($|$V$_{TP}|$ $-$ 10 km~s$^{-1}$) \\

No classification \tablenotemark{a} &($|$V$_{TP}|$ $-$ 10 km~s$^{-1}$) $<$ $|$V$_{H_{2}CO}|$ $<$ $|$V$_{TP}|$ \\

Tangent Point \tablenotemark{b} & $|$V$_{H_{2}CO}|$ $\geq$ $|$V$_{TP}|$ \\

\enddata

\tablenotetext{a}{We do not give a classification or distance, because we cannot unambiguously distinguish
between the near and far position of a source in this velocity range.}

\tablenotetext{b}{We locate a source at the tangent point, but
this position should be taken with caution since the rotation model does not predict a position for these velocities.}

\end{deluxetable}

\begin{deluxetable}{p{3cm}rccccrrcc}
\tablecaption{Kinematic Parameters}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pt}

\tablehead{

\colhead{Source}	&
\colhead{V$_{LSR}$}	&
\colhead{D$_{near}$}	&
\colhead{D$_{far}$}&
\colhead{V$_{TP}$}	&
\colhead{D$_{TP}$}	&
\colhead{D$_{LSR}$} &
\colhead{z}&
\colhead{R$_{GC}$}	&
\colhead{Near/Far \tablenotemark{1}} 
\\

\colhead{} &
\colhead{(km s$^{-1}$)}	&
\colhead{(kpc)}	&
\colhead{(kpc)}	&
\colhead{(km s$^{-1}$)}&
\colhead{(kpc)}	&
\colhead{(kpc)}	   &
\colhead{(pc)} 	&
\colhead{(kpc)} &
\colhead{} 

}

\startdata

G345.49$+$0.31      \dotfill  &  $-$22.3 (0.5)  &  2.7   &     13.8   & $-$153.5 & 8.2  & 2.7$^{+1.0}_{-0.8}$  &   14.4  & 6.0  &  N   \\ 			    
MC 1                \dotfill  &  $-$11.7 (0.2)  &  1.6   &     14.9   & $-$153.5 & 8.2  & 1.6$^{+1.3}_{-1.0}$  &   8.7  & 7.0  &  N   \\ 			   
MC 2                \dotfill  &     6.10 (0.03) & \nodata&   \nodata  & $-$153.5 & 8.2  & 17.6$^{+1.7}_{-2.6}$ &   95.2  & 9.6  &  F   \\   
&&&&&&&&&\\
G348.23$-$0.97      \dotfill  &  $-$17.9 (0.1)  &  2.6   &     14.1   & $-$162.1 & 8.3  & 14.1$^{+0.9}_{-1.2}$ &  $-$238.0  & 6.0  &  F  \\ 			  
MC 1                \dotfill  &  $-$14.2 (0.1)  &  2.2   &     14.5   & $-$162.1 & 8.3  & 14.5$^{+1.0}_{-1.4}$ &  $-$244.9  & 6.4  &  FS  \\ 			  
&&&&&&&&&\\
G349.83$-$0.53      \dotfill  &  $-$25.7 (0.1)  &  3.6   &     13.1   & $-$167.0 & 8.4  & 3.6$^{+1.0}_{-0.7}$  &  $-$33.1  & 5.0  &  N \\ 			  
MC 1                \dotfill  &  $-$26.6 (0.1)  &  3.7   &     13.1   & $-$167.0 & 8.4  & 3.7$^{+1.0}_{-0.7}$  &  $-$33.9  & 4.9  &  NS \\ 			 
MC 2                \dotfill  &  $-$15.4 (0.1)  &  2.6   &     14.2   & $-$167.0 & 8.4  & 2.6$^{+1.5}_{-1.0}$  &  $-$23.6  & 6.0  &  N \\ 			  
&&&&&&&&&\\
G10.16$-$0.35       \dotfill  &   12.5 (0.1)  &    2.2   &     14.5   &  167.1 & 8.4  & 14.6$^{+1.7}_{-1.1}$   &  $-$88.9  & 6.4  &  F \\ 			  
MC 4a               \dotfill  &    9.0 (0.3)  &    1.7   &     15.0   &  167.1 & 8.4  & 15.1$^{+1.9}_{-1.3}$   &  $-$91.9  & 6.9  &  FS   \\ 			  
MC 4b               \dotfill  &    1.1 (0.2)  &    0.3   &     16.5   &  167.1 & 8.4  & 0.3$^{+1.8}_{-2.9}$    &  $-$1.6  & 8.3  &  N   \\ 			  
MC 4c               \dotfill  &   16.2 (0.4)  &    2.6   &     14.1   &  167.1 & 8.4  & 14.1$^{+1.4}_{-1.0}$   &  $-$86.1  & 5.9  &  FS \\
&&&&&&&&&\\
G10.31$-$0.15       \dotfill  &    9.4 (0.1)  &    1.7   &     15.0   &  166.6 & 8.4  & 15.0$^{+1.9}_{-1.2}$   &  $-$39.2  & 6.8  &  F \\
MC 1a               \dotfill  &   11.11(0.03) &    2.0   &     14.7   &  166.6 & 8.4  & 14.8$^{+1.7}_{-1.2}$   &  $-$38.6  & 6.6  &  FS \\
MC 1b               \dotfill  &    3.9 (0.1)  &    0.8   &     15.9   &  166.6 & 8.4  & 15.9$^{+2.5}_{-1.5}$   &  $-$41.6  & 7.7  &  FS \\
&&&&&&&&&\\
G10.46$+$0.03       \dotfill  &   70.2 (0.3)  &    5.8   &     10.9   &  166.2 & 8.4  & 10.9$^{+0.4}_{-0.3}$   &   5.7  & 3.0  &  F   \\ 			  
MC 1                \dotfill  &   68.9 (0.1)  &    5.8   &     10.9   &  166.2 & 8.4  & 10.9$^{+0.4}_{-0.3}$   &   5.7  & 3.0  &  FS   \\ 			  
MC 2                \dotfill  &   25.8 (0.1)  &    3.5   &     13.2   &  166.2 & 8.4  & 3.5$^{+0.7}_{-1.0}$    &   1.9  & 5.1  &  N   \\ 			  
MC 4a               \dotfill  &    9.4 (0.2)  &    1.7   &     15.0   &  166.2 & 8.4  & 1.7$^{+1.2}_{-1.9}$    &  0.9  & 6.8  &  N   \\ 			  
MC 4b               \dotfill  &    7.4 (0.2)  &    1.4   &     15.3   &  166.2 & 8.4  & 1.4$^{+1.3}_{-2.0}$    &  0.7  & 7.1  &  N    \\ 			  
MC 5a               \dotfill  &   34.6 (0.1)  &    4.2   &     12.5   &  166.2 & 8.4  & 4.2$^{+0.6}_{-0.8}$    &   2.2  & 4.4  &  N   \\ 			  
MC 5b               \dotfill  &   30.1 (0.1)  &    3.9   &     12.8   &  166.2 & 8.4  & 3.9$^{+0.7}_{-0.9}$    &   2.0  & 4.7  &  N   \\ 			  
MC 5c               \dotfill  &   32.0 (0.1)  &    4.0   &     12.7   &  166.2 & 8.4  & 4.0$^{+0.6}_{-0.8}$    &   2.1  & 4.6  &  N   \\ 			  
MC 5d               \dotfill  &   33.03 (0.04)&    4.1   &     12.6   &  166.2 & 8.4  & 4.1$^{+0.6}_{-0.8}$    &   2.1  & 4.5  &  N   \\ 			  
&&&&&&&&&\\
G10.96$+$0.02       \dotfill  &   17.7 (0.3)  &    2.7   &     14.0   &  164.6 & 8.3  & 14.0$^{+1.3}_{-0.9}$   &   4.9  & 5.9  &  F   \\ 			  
MC 2                \dotfill  &   20.8 (0.1)  &    3.0   &     13.7   &  164.6 & 8.3  & 13.7$^{+1.2}_{-0.8}$   &   4.8  & 5.6  &  FS   \\ 			  
MC 4                \dotfill  &   15.2 (0.1)  &    2.4   &     14.3   &  164.6 & 8.3  & 14.3$^{+1.4}_{-1.0}$   &   5.0  & 6.2  &  FS   \\ 			  
MC 5                \dotfill  &   10.1 (0.1)  &    1.7   &     14.9   &  164.6 & 8.3  & 14.9$^{+1.7}_{-1.2}$   &   5.2  & 6.8  &  FS   \\ 			  
&&&&&&&&&\\
G11.11$-$0.40       \dotfill  &    2.1 (0.3)  &    0.4   &     16.3   &  164.2 & 8.3  & 16.3$^{+2.5}_{-1.6}$   &  $-$113.5  & 8.1  &  F \\
MC 1                \dotfill  &    0.48 (0.03)&    0.1   &     16.6   &  164.2 & 8.3  & 16.6$^{+2.7}_{-1.7}$   &  $-$115.7  & 8.4  &  FS\\
&&&&&&&&&\\
G11.93$-$0.61       \dotfill  &   40.3 (0.4)  &    4.3   &     12.3   &  161.6 & 8.3  & 4.3$^{+0.5}_{-0.7}$    &  $-$45.7  & 4.4  &  N\\
MC 1                \dotfill  &   37.80 (0.01)&    4.1   &     12.5   &  161.6 & 8.3  & 4.1$^{+0.6}_{-0.7}$    &  $-$44.1  & 4.5  &  NS \\
&&&&&&&&&\\
G12.41$+$0.51       \dotfill  &   34.1 (1.7)  &    3.8   &     12.8   &  160.2 & 8.3  & 3.8$^{+0.6}_{-0.8}$    &   34.1  & 4.8  &  N \\
MC 1                \dotfill  &   18.10 (0.02)&    2.5   &     14.1   &  160.2 & 8.3  & 2.5$^{+0.9}_{-1.2}$    &   22.4  & 6.1  &  N \\
&&&&&&&&&\\
G12.63$-$0.02       \dotfill  &   33.5 (0.5)  &    3.8   &     12.8   &  159.5 & 8.3  & 12.8$^{+0.8}_{-0.6}$   &  $-$4.5  & 4.9  &  F \\
MC 1                \dotfill  &   21.55 (0.02)&    2.8   &     13.8   &  159.5 & 8.3  & 2.8$^{+0.8}_{-1.1}$    &  $-$1.0  & 5.8  &  N \\
MC 4                \dotfill  &   34.5 (0.1)  &    3.8   &     12.8   &  159.5 & 8.3  & 12.8$^{+0.8}_{-0.6}$   &  $-$4.5  & 4.8  &  FS \\
&&&&&&&&&\\
G12.78$+$0.33       \dotfill  &   15.8 (1.3)  &    2.2   &     14.3   &  159.0 & 8.3  & 14.4$^{+1.3}_{-0.9}$   &   82.6  & 6.3  &  F \\
MC 1                \dotfill  &   18.10 (0.02)&    2.5   &     14.1   &  159.0 & 8.3  & 14.1$^{+1.2}_{-0.9}$   &   81.3  & 6.1  &  FS \\
&&&&&&&&&\\
G12.91$-$0.26       \dotfill  &   31.7 (0.5)  &    3.6   &     13.0   &  158.6 & 8.3  & 13.0$^{+0.8}_{-0.6}$   &  $-$58.9  & 5.1  &  F \\
MC 1                \dotfill  &   35.07 (0.01)&    3.8   &     12.8   &  158.6 & 8.3  & 12.8$^{+0.7}_{-0.6}$   &  $-$57.9  & 4.9  &  FS \\
MC 3                \dotfill  &   11.8 (0.1)  &    1.8   &     14.8   &  158.6 & 8.3  & 1.8$^{+1.0}_{-1.4}$    &  $-$8.0  & 6.8  &  N \\
&&&&&&&&&\\
G13.13$-$0.15       \dotfill  &   40.6 (3.8)  &    4.1   &     12.4   &  157.9 & 8.3  & 12.4$^{+0.7}_{-0.5}$   &  $-$32.5  & 4.6  &  F  \\
MC 1                \dotfill  &   45.0 (0.1)  &    4.4   &     12.2   &  157.9 & 8.3  & 12.2$^{+0.6}_{-0.5}$   &  $-$31.9  & 4.4  &  FS \\
MC 2                \dotfill  &   14.6 (0.1)  &    2.1   &     14.5   &  157.9 & 8.3  & 2.1$^{+1.0}_{-1.3}$    &  $-$5.4  & 6.5  &  N \\
MC 3                \dotfill  &   23.0 (0.1)  &    2.9   &     13.7   &  157.9 & 8.3  & 2.9$^{+0.8}_{-1.0}$    &  $-$7.5  & 5.7  &  N \\
MC 4a               \dotfill  &   34.9 (0.2)  &    3.8   &     12.8   &  157.9 & 8.3  & 12.8$^{+0.7}_{-0.6}$   &  $-$33.5  & 4.9  &  FS \\
MC 4b               \dotfill  &   37.5 (0.2)  &    3.9   &     12.6   &  157.9 & 8.3  & 12.2$^{+0.7}_{-0.6}$   &  $-$33.0  & 4.8  &  FS \\
&&&&&&&&&\\
G13.88$+$0.28       \dotfill  &   51.0 (0.1)  &    4.6   &     11.9   &  155.5 & 8.3  & 4.6$^{+0.5}_{-0.5}$    &   22.3  & 4.2  &  N \\
MC 1                \dotfill  &   48.60 (0.01)&    4.5   &     12.1   &  155.5 & 8.3  & 4.5$^{+0.5}_{-0.6}$    &   21.8  & 4.3  &  NS \\
&&&&&&&&&\\
G14.33$-$0.64       \dotfill  &   27.6 (0.9)  &    3.1   &     13.4   &  154.1 & 8.2  & 3.1$^{+0.7}_{-0.9}$    &  $-$34.7  & 5.6  &  N \\
MC 1                \dotfill  &   21.51 (0.01)&    2.6   &     13.9   &  154.1 & 8.2  & 2.6$^{+0.8}_{-1.0}$    &  $-$29.1  & 6.0  &  NS \\
&&&&&&&&&\\
G14.68$-$0.50       \dotfill  &   27.5 (0.5)  &    3.0   &     13.4   &  153.0 & 8.2  & 13.4$^{+0.9}_{-0.7}$   &  $-$117.0  & 5.6  &  F \\
MC 1                \dotfill  &   27.7 (0.1)  &    3.1   &     13.4   &  153.0 & 8.2  & 13.4$^{+0.9}_{-0.7}$   &  $-$116.7  & 5.6  &  FS  \\
MC 2                \dotfill  &   19.3 (0.1)  &    2.4   &     14.1   &  153.0 & 8.2  & 14.1$^{+1.1}_{-0.8}$   &  $-$122.8  & 6.2  &  FS \\
&&&&&&&&&\\
G16.58$-$0.05       \dotfill  &   34.7 (1.2)  &    3.3   &     12.9   &  146.9 & 8.1  & 13.0$^{+0.7}_{-0.6}$   &  $-$11.3  & 5.4  &  F \\
&&&&&&&&&\\
G17.64$+$0.15       \dotfill  &   25.2 (1.2)  &    2.6   &     13.6   &  143.5 & 8.1  & 13.6$^{+0.9}_{-0.7}$   &   35.6  & 6.1  &  F \\
MC 1                \dotfill  &   22.36 (0.04)&    2.4   &     13.8   &  143.5 & 8.1  & 13.8$^{+0.9}_{-0.7}$   &   36.2  & 6.3  &  FS \\
&&&&&&&&&\\
G18.46$-$0.00     \dotfill  &   56.5 (0.4)  &    4.4   &     11.8   &  140.9 & 8.1  & 11.8$^{+0.5}_{-0.4}$   & $-$0.8  & 4.6  &  F \\
MC 1a               \dotfill  &   53.8 (0.1)  &    4.2   &     11.9   &  140.9 & 8.1  & 11.9$^{+0.5}_{-0.5}$   & $-$0.8  & 4.7  &  FS \\
MC 1b               \dotfill  &   50.0 (0.4)  &    4.0   &     12.1   &  140.9 & 8.1  & 12.1$^{+0.5}_{-0.5}$   & $-$0.8  & 4.8  &  FS \\
MC 3                \dotfill  &  132.5 (0.1)  &    7.3   &     8.9    &  140.9 & 8.1  & \nodata & \nodata & 2.8  & \nodata \tablenotemark{a} \\
&&&&&&&&&\\
G18.66$-$0.06       \dotfill  &   44.1 (0.9)  &    3.7   &     12.4   &  140.2 & 8.1  & 12.4$^{+0.6}_{-0.5}$   &  $-$13.0  & 5.1  &  F    \\ 			  
MC 1a               \dotfill  &   45.51 (0.02)&    3.8   &     12.3   &  140.2 & 8.1  & 12.3$^{+0.6}_{-0.5}$   &  $-$13.0  & 5.1  &  FS   \\ 			  
MC 1b               \dotfill  &   50.2 (0.2)  &    4.0   &     12.1   &  140.2 & 8.1  & 12.1$^{+0.5}_{-0.5}$   &  $-$12.6  & 4.9  &  FS   \\ 			  
MC 4                \dotfill  &   35.7 (0.2)  &    3.2   &     12.9   &  140.2 & 8.1  & 12.9$^{+0.7}_{-0.6}$   &  $-$13.5  & 5.6  &  FS   \\ 			  
&&&&&&&&&\\
G19.07$-$0.28       \dotfill  &   64.2 (0.1)  &    4.7   &     11.4   &  138.9 & 8.0  & 4.7$^{+0.4}_{-0.5}$    &  $-$22.7  & 4.4  &  N  \\ 
MC 1a               \dotfill  &   65.47 (0.02)&    4.7   &     11.4   &  138.9 & 8.0  & 4.7$^{+0.4}_{-0.5}$    &  $-$23.0  & 4.3  &  NS   \\ 			  
MC 1b               \dotfill  &   58.8 (0.1)  &    4.4   &     11.7   &  138.9 & 8.0  & 4.4$^{+0.4}_{-0.5}$    &  $-$21.6  & 4.6  &  NS   \\ 			  
MC 2                \dotfill  &    6.4 (0.1)  &    0.8   &     15.3   &  138.9 & 8.0  & 0.8$^{+1.0}_{-1.3}$    &  $-$3.8  & 7.8  &  N    \\ 			  
MC 3                \dotfill  &   36.2 (0.2)  &    3.2   &     12.9   &  138.9 & 8.0  & 3.2$^{+0.6}_{-0.7}$    &  $-$15.7  & 5.6  &  N   \\ 			  
&&&&&&&&&\\
G19.12$-$0.34       \dotfill  &   63.5 (0.2)  &    4.6   &     11.4   &  138.7 & 8.0  & 4.6$^{+0.4}_{-0.5}$    &  $-$27.4  & 4.4  &  N   \\ 			  
MC 1                \dotfill  &   63.4 (0.1)  &    4.6   &     11.4   &  138.7 & 8.0  & 4.6$^{+0.4}_{-0.5}$    &  $-$27.4  & 4.4  &  NS   \\ 			  
&&&&&&&&&\\
G19.36$-$0.02       \dotfill  &   51.1 (0.8)  &    4.0   &     12.0   &  138.0 & 8.0  & 12.0$^{+0.5}_{-0.5}$   &  $-$4.2  & 4.9  &  F    \\ 			  
MC 1a               \dotfill  &   26.89 (0.01)&    2.6   &     13.5   &  138.0 & 8.0  & 2.6$^{+0.7}_{-0.8}$    &  $-$0.9  & 6.1  &  N    \\ 			  
MC 1b               \dotfill  &   23.1 (0.1)  &    2.3   &     13.8   &  138.0 & 8.0  & 2.3$^{+0.7}_{-0.9}$    &  $-$0.8  & 6.4  &  N     \\ 			  
MC 3                \dotfill  &   39.6 (0.2)  &    3.4   &     12.6   &  138.0 & 8.0  & 3.4$^{+0.6}_{-0.6}$    &  $-$1.2  & 5.4  &  N    \\ 			  
&&&&&&&&&\\
G19.60$-$0.90       \dotfill  &   38.7 (1.2)  &    3.3   &     12.7   &  137.2 & 8.0  & 12.7$^{+0.6}_{-0.6}$   &  $-$199.4  & 5.5  &  F   \\ 			  
MC 1                \dotfill  &   34.9 (0.1)  &    3.1   &     12.9   &  137.2 & 8.0  & 12.9$^{+0.7}_{-0.6}$   &  $-$202.9  & 5.7  &  FS \\
&&&&&&&&&\\
G19.88$-$0.53       \dotfill  &   50.9 (2.3)  &    4.0   &     12.0   &  136.3 & 8.0  & 12.0$^{+0.5}_{-0.5}$   &  $-$111.2  & 5.0  &  F \\
MC 1                \dotfill  &   43.85 (0.02)&    3.6   &     12.4   &  136.3 & 8.0  & 12.4$^{+0.6}_{-0.5}$   &  $-$114.6  & 5.3  &  FS  \\
MC 2                \dotfill  &   24.29 (0.04)&    2.3   &     13.6   &  136.3 & 8.0  & 2.4$^{+0.7}_{-0.8}$    &  $-$21.7  & 6.3  &  N \\
&&&&&&&&&\\
G21.44$-$0.56       \dotfill  &   70.2 (0.6)  &    4.8   &     11.1   &  131.3 & 7.9  & 4.8$^{+0.4}_{-0.5}$    &  $-$46.5  & 4.4  &  N  \\
MC 1                \dotfill  &   54.12 (0.04)&    4.0   &     11.8   &  131.3 & 7.9  & 4.0$^{+0.5}_{-0.5}$    &  $-$39.3  & 5.0  &  N \\
MC 2a               \dotfill  &    5.6 (0.1)  &    0.6   &     15.2   &  131.3 & 7.9  & 0.6$^{+0.9}_{-1.2}$    &  $-$6.1  & 7.9  &  N \\
MC 2b               \dotfill  &    8.1 (0.2)  &    0.9   &     15.0   &  131.3 & 7.9  & 0.9$^{+0.9}_{-1.1}$    &  $-$8.5  & 7.7  &  N \\
MC 3                \dotfill  &   74.2 (0.2)  &    4.9   &     10.9   &  131.3 & 7.9  & 4.9$^{+0.4}_{-0.4}$    &  $-$48.2  & 4.3  &  NS \\
&&&&&&&&&\\
G21.87$+$0.01       \dotfill  &   26.9 (0.4)  &    2.4   &     13.4   &  129.9 & 7.9  & 13.4$^{+0.8}_{-0.7}$   &   2.3  & 6.3  &  F  \\
MC 1                \dotfill  &   23.0 (0.1)  &    2.1   &     13.6   &  129.9 & 7.9  & 13.4$^{+0.8}_{-0.7}$   &   2.4  & 6.6  &  FS \\
MC 4                \dotfill  &    6.7 (0.3)  &    0.7   &     15.1   &  129.9 & 7.9  & 0.7$^{+0.9}_{-1.1}$    &  0.1  & 7.8  &  N \\
&&&&&&&&&\\
G22.36$+$0.06       \dotfill  &   82.5 (0.3)  &    5.2   &     10.5   &  128.3 & 7.9  & 5.2$^{+0.4}_{-0.4}$    &   5.5  & 4.2  &  N   \\ 			  	
MC 1                \dotfill  &   50.2 (0.1)  &    3.8   &     12.0   &  128.3 & 7.9  & 3.8$^{+0.5}_{-0.6}$    &   3.9  & 5.2  &  N   \\ 			  	
MC 2                \dotfill  &   14.0 (0.1)  &    1.4   &     14.3   &  128.3 & 7.9  & 1.4$^{+0.8}_{-1.0}$    &   1.5  & 7.2  &  N   \\ 			  	
MC 3a               \dotfill  &   84.5 (0.1)  &    5.3   &     10.4   &  128.3 & 7.9  & 5.3$^{+0.4}_{-0.4}$    &   5.6  & 4.1  &  NS  \\ 			  	
MC 3b               \dotfill  &   80.9 (0.1)  &    5.2   &     10.6   &  128.3 & 7.9  & 5.2$^{+0.4}_{-0.4}$    &   5.4  & 4.2  &  NS  \\ 			  	
MC 3c               \dotfill  &   89.3 (0.4)  &    5.5   &     10.2   &  128.3 & 7.9  & 5.5$^{+0.4}_{-0.4}$    &   5.8  & 4.0  &  NS  \\ 			  	
&&&&&&&&&\\
G23.24$-$0.24       \dotfill  &   76.3 (0.3)  &    4.9   &     10.7   &  125.5 & 7.8  & 10.7$^{+0.4}_{-0.4}$   &  $-$44.7  & 4.4  &  F  \\ 			  
MC 1                \dotfill  &   62.9 (0.1)  &    4.3   &     11.3   &  125.5 & 7.8  & 4.3$^{+0.5}_{-0.5}$    &  $-$18.2  & 4.8  &  N  \\ 			  	
MC 2                \dotfill  &   80.2 (0.1)  &    5.1   &     10.5   &  125.5 & 7.8  & 10.5$^{+0.4}_{-0.4}$   &  $-$44.0  & 4.3  &  FS \\
MC 4                \dotfill  &    4.4 (0.1)  &    0.5   &     15.2   &  125.5 & 7.8  & 0.5$^{+0.9}_{-1.1}$    &  $-$2.0  & 8.1  &  N \\
&&&&&&&&&\\
G23.27$+$0.08       \dotfill  &   78.2 (1.7)  &    5.0   &     10.6   &  125.4 & 7.8  & 10.6$^{+0.4}_{-0.4}$   &   14.8  & 4.4  &  F \\
MC 1                \dotfill  &   77.52 (0.04)&    5.0   &     10.6   &  125.4 & 7.8  & 10.6$^{+0.4}_{-0.4}$   &   14.8  & 4.4  &  FS \\
MC 2                \dotfill  &    7.7 (0.1)  &    0.8   &     14.8   &  125.4 & 7.8  & 0.8$^{+0.9}_{-1.1}$    &   1.1  & 7.8  &  N \\
MC 3                \dotfill  &   19.8 (0.1)  &    1.8   &     13.8   &  125.4 & 7.8  & 1.8$^{+0.7}_{-0.8}$    &   2.5  & 6.9  &  N  \\
MC 5                \dotfill  &   27.7 (0.3)  &    2.4   &     13.2   &  125.4 & 7.8  & 2.4$^{+0.6}_{-0.7}$    &   3.3  & 6.4  &  N \\
&&&&&&&&&\\
G23.43$-$0.21       \dotfill  &  101.1 (0.1)  &    6.0   &     9.6    &  124.9 & 7.8  & 6.0$^{+0.5}_{-0.4}$    &  $-$22.0  & 3.8  &  N \\
MC 1a               \dotfill  &  100.56 (0.02)&    6.0   &     9.6    &  124.9 & 7.8  & 6.0$^{+0.5}_{-0.4}$    &  $-$21.9  & 3.8  &  NS \\
MC 1b               \dotfill  &   96.79 (0.02)&    5.8   &     9.8    &  124.9 & 7.8  & 5.8$^{+0.5}_{-0.4}$    &  $-$21.3  & 3.9  &  NS\\
MC 2                \dotfill  &   80.46 (0.03)&    5.1   &     10.5   &  124.9 & 7.8  & 5.1$^{+0.4}_{-0.4}$    &  $-$18.8  & 4.3  &  N\\
MC 3                \dotfill  &   64.3 (0.2)  &    4.4   &     11.2   &  124.9 & 7.8  & 4.4$^{+0.5}_{-0.5}$    &  $-$16.1  & 4.8  &  N  \\
MC 4a               \dotfill  &    3.2 (0.1)  &    0.3   &     15.3   &  124.9 & 7.8  & 0.3$^{+0.9}_{-1.2}$    &  $-$1.2  & 8.2  &  N \\
MC 4b               \dotfill  &    6.9 (0.1)  &    0.7   &     14.9   &  124.9 & 7.8  & 0.7$^{+0.9}_{-1.1}$    &  $-$2.6  & 7.9  &  N \\
&&&&&&&&&\\
G23.71$-$0.20       \dotfill  &   76.5 (0.4)  &    4.9   &     10.6   &  124.0 & 7.8  & 10.6$^{+0.5}_{-0.4}$   &  $-$37.1  & 4.5  &  F \\
MC 1a               \dotfill  &   86.0 (0.1)  &    5.4   &     10.2   &  124.0 & 7.8  & 10.2$^{+0.4}_{-0.4}$   &  $-$35.7  & 4.2  &  FS   \\ 			  
MC 1b               \dotfill  &   80.8 (0.1)  &    5.1   &     10.4   &  124.0 & 7.8  & 10.4$^{+0.4}_{-0.4}$   &  $-$36.4  & 4.3  &  FS   \\ 			  
MC 2                \dotfill  &   68.9 (0.1)  &    4.6   &     11.0   &  124.0 & 7.8  & 11.0$^{+0.5}_{-0.4}$   &  $-$38.3  & 4.7  &  FS   \\ 			  
MC 3a               \dotfill  &    6.2 (0.2)  &    0.6   &     14.9   &  124.0 & 7.8  & 0.6$^{+0.9}_{-1.1}$    &  $-$2.2  & 7.9  &  N   \\ 			  	
MC 3b               \dotfill  &    4.1 (0.2)  &    0.4   &     15.1   &  124.0 & 7.8  & 0.4$^{+0.9}_{-1.1}$    &  $-$1.5  & 8.1  &  N   \\ 			  	
&&&&&&&&&\\
G24.50$-$0.06       \dotfill  &  108.1 (0.5)  &    6.4   &     9.1    &  121.5 & 7.7  & 6.4$^{+0.7}_{-0.5}$    &  $-$6.7  & 3.8  &  N   \\ 			  	
MC 1a               \dotfill  &   48.97 (0.04)&    3.6   &     11.9   &  121.5 & 7.7  & 3.6$^{+0.5}_{-0.6}$    &  $-$3.8  & 5.4  &  N   \\ 			  	
MC 1b               \dotfill  &   44.1 (0.1)  &    3.3   &     12.1   &  121.5 & 7.7  & 3.3$^{+0.5}_{-0.6}$    &  $-$3.5  & 5.6  &  N   \\ 			  	
MC 1c               \dotfill  &   53.1 (0.1)  &    3.8   &     11.7   &  121.5 & 7.7  & 3.8$^{+0.5}_{-0.5}$    &  $-$4.0  & 5.3  &  N   \\ 			  	
MC 2                \dotfill  &  110.2 (0.1)  &    6.5   &     9.0    &  121.5 & 7.7  & 6.5$^{+0.8}_{-0.5}$    &  $-$6.8  & 3.7  &  NS \\
MC 3                \dotfill  &    5.6 (0.1)  &    0.6   &     14.9   &  121.5 & 7.7  & 0.6$^{+0.9}_{-1.1}$    &  $-$0.6  & 8.0  &  N  \\
MC 4                \dotfill  &   83.4 (0.2)  &    5.2   &     10.2   &  121.5 & 7.7  & 5.2$^{+0.5}_{-0.5}$    &  $-$5.5  & 4.3  &  N \\
MC 5                \dotfill  &   95.6 (0.3)  &    5.8   &     9.7    &  121.5 & 7.7  & 5.8$^{+0.5}_{-0.5}$    &  $-$6.0  & 4.0  &  N \\
&&&&&&&&&\\
G25.79$-$0.14       \dotfill  &  119.5 (1.4)  &  \nodata &   \nodata  &  117.4 & 7.7  & 7.7 $\pm$ 1.2            &  $-$18.7  & 3.7  &  \nodata \tablenotemark{b} \\
MC 1                \dotfill  &   94.1 (0.1)  &    5.7   &     9.6    &  117.4 & 7.7  & 5.7$^{+0.5}_{-0.5}$    &  $-$14.0  & 4.2  &  N  \\
MC 2                \dotfill  &  112.9 (0.2)  &    6.9   &     8.4    &  117.4 & 7.7  & 7.7 $\pm$ 1.20           &  $-$18.7  & 3.8  &  S\tablenotemark{b} \\
MC 3a               \dotfill  &  107.1 (0.4)  &    6.4   &     8.9    &  117.4 & 7.7  & 6.4$^{+1.0}_{-0.6}$    &  $-$15.7 & 3.9  &  N \\
MC 3b               \dotfill  &  108.8 (0.2)  &    6.6   &     8.8    &  117.4 & 7.7  & \nodata & \nodata  & 3.9  & \nodata \tablenotemark{a}\\
MC 4                \dotfill  &  149.02 (0.02)&  \nodata &   \nodata  &  117.4 & 7.7  & 7.7 $\pm$ 1.2 & $-$18.7  & 3.2  &  \nodata \tablenotemark{b} \\
&&&&&&&&&\\
G25.80$+$0.24       \dotfill  &  112.1 (0.1)  &    6.8   &     8.5    &  117.3 & 7.7  & \nodata &\nodata & 3.8  & \nodata \tablenotemark{a} \\
MC 1                \dotfill  &  109.67 (0.04)&    6.6   &     8.7    &  117.3 & 7.7  & \nodata &\nodata & 3.8  & S\tablenotemark{a}\\
MC 2                \dotfill  &    5.0 (0.1)  &    0.5   &     14.8   &  117.3 & 7.7  & 0.5$^{+0.9}_{-1.0}$ & 2.0  & 8.1  &  N \\
MC 3                \dotfill  &   18.3 (0.1)  &    1.6   &     13.7   &  117.3 & 7.7  & 1.6$^{+0.7}_{-0.8}$ & 6.7 & 7.1  &  N \\
&&&&&&&&&\\
G26.51$+$0.28       \dotfill  &  107.0 (1.1)  &    6.5   &     8.7    &  115.1 & 7.6  & \nodata & \nodata & 4.0  & \nodata \tablenotemark{a}\\
MC 1                \dotfill  &  100.29 (0.04)&    6.1   &     9.1    &  115.1 & 7.6  & \nodata & \nodata & 4.1  &  S\tablenotemark{a} \\
MC 2                \dotfill  &  110.6 (0.1)  &    6.8   &     8.4    &  115.1 & 7.6  & \nodata & \nodata & 3.9  & S\tablenotemark{a}\\
&&&&&&&&&\\
G27.98$+$0.08       \dotfill  &   76.6 (0.9)  &    4.9   &     10.1   &  110.5 & 7.5  & 10.1$^{+0.5}_{-0.5}$   &  14.1  & 4.8  &  F  \\
MC 1                \dotfill  &   75.11 (0.02)&    4.8   &     10.2   &  110.5 & 7.5  & 10.2$^{+0.5}_{-0.5}$   &  14.2  & 4.8  &  FS \\
MC 2                \dotfill  &   58.1 (0.1)  &    4.0   &     11.1   &  110.5 & 7.5  & 4.0$^{+0.5}_{-0.5}$    &  5.5  & 5.3  &  N   \\ 			  	
MC 4a               \dotfill  &   12.2 (0.1)  &    1.1   &     13.9   &  110.5 & 7.5  & 1.1$^{+0.8}_{-0.9}$    &  1.5  & 7.6  &  N   \\ 			  	
MC 4b               \dotfill  &   10.1 (0.1)  &    0.9   &     14.1   &  110.5 & 7.5  & 0.9$^{+0.8}_{-0.9}$    &  1.3  & 7.7  &  N   \\ 			  	
MC 5                \dotfill  &   23.0 (0.5)  &    1.9   &     13.1   &  110.5 & 7.5  & 1.9$^{+0.7}_{-0.7}$    &  2.6  & 6.9  &  N   \\ 			  	
&&&&&&&&&\\
G28.60$-$0.36       \dotfill  &   89.0 (0.2)  &    5.5   &     9.4    &  108.6 & 7.5  & 5.6$^{+0.6}_{-0.5}$    & $-$34.9  & 4.5  &  N   \\ 			  	
MC 1a               \dotfill  &   89.43 (0.03)&    5.6   &     9.4    &  108.6 & 7.5  & 5.6$^{+0.6}_{-0.5}$    & $-$35.0  & 4.5  &  NS   \\ 			  	
MC 1b               \dotfill  &   84.3 (0.1)  &    5.3   &     9.6    &  108.6 & 7.5  & 5.3$^{+0.6}_{-0.5}$    & $-$33.2  & 4.6  &  NS   \\ 			  	
MC 2                \dotfill  &   73.7 (0.1)  &    4.7   &     10.2   &  108.6 & 7.5  & 4.7$^{+0.5}_{-0.5}$    & $-$29.8  & 4.9  &  N   \\ 			  	
&&&&&&&&&\\
G28.86$+$0.06       \dotfill  &  101.7 (0.4)  &    6.4   &     8.5    &  107.8 & 7.4  & \nodata & \nodata & 4.2  & \nodata \tablenotemark{a}\\
MC 1                \dotfill  &  100.28 (0.02)&    6.3   &     8.6    &  107.8 & 7.4  & \nodata & \nodata & 4.3  & S\tablenotemark{a}\\
MC 2                \dotfill  &   80.52 (0.02)&    5.1   &     9.8    &  107.8 & 7.4  & 5.1$^{+0.6}_{-0.5}$    &  5.3  & 4.7  &  N \\
MC 3                \dotfill  &   52.4 (0.1)  &    3.6   &     11.3   &  107.8 & 7.4  & 3.6$^{+0.5}_{-0.6}$    &  3.8  & 5.6  &  N \\
MC 4                \dotfill  &   94.2 (0.1)  &    5.9   &     9.0    &  107.8 & 7.4  & \nodata & \nodata & 4.4  &  S\tablenotemark{a} \\
MC 5                \dotfill  &   72.0 (0.1)  &    4.7   &     10.2   &  107.8 & 7.4  & 4.7$^{+0.5}_{-0.5}$    &  4.9  & 5.0  &  N  \\
&&&&&&&&&\\
G29.96$-$0.02       \dotfill  &   91.3 (0.1)  &    5.8   &     9.0    &  104.4 & 7.4  & 8.9$^{+0.6}_{-0.9}$    & $-$3.1  & 4.5  &  F \\
MC 1a               \dotfill  &   98.2 (0.1)  &    6.3   &     8.4    &  104.4 & 7.4  & 8.4$^{+0.7}_{-0.9}$ & $-$2.9  & 4.4  &  FS  \\
MC 1b               \dotfill  &  102.5 (0.1)  &    6.8   &     7.9    &  104.4 & 7.4  & \nodata & \nodata  & 4.3  & \nodata \tablenotemark{a} \\
MC 2                \dotfill  &    6.99 (0.02)&    0.6   &     14.1   &  104.4 & 7.4  & 0.6$^{+0.8}_{-0.9}$    & $-$0.2  & 8.0  &  N  \\ 			  	
MC 3                \dotfill  &   67.1 (0.1)  &    4.4   &     10.3   &  104.4 & 7.4  & 4.4$^{+0.5}_{-0.5}$    & $-$1.5   & 5.2  &  N  \\ 			  	
MC 4                \dotfill  &   49.9 (0.1)  &    3.5   &     11.3   &  104.4 & 7.4  & 3.5$^{+0.5}_{-0.6}$    & $-$1.2   & 5.8  &  N  \\ 			  	
&&&&&&&&&\\
G30.38$-$0.11       \dotfill  &   99.8 (0.7)  &    6.6   &     8.1    &  103.1 & 7.3  & \nodata & \nodata   & 4.37   & \nodata \tablenotemark{a} \\
MC 1                \dotfill  &  112.22 (0.04)&  \nodata &   \nodata  &  103.1 & 7.3  & 7.3 $\pm$ 1.4            & $-$14.1  & 4.1  &  \nodata \tablenotemark{b} \\
MC 2                \dotfill  &   87.14 (0.04)&    5.5   &     9.1    &  103.1 & 7.3  & 5.5$^{+0.7}_{-0.6}$    & $-$10.6  & 4.7  &  N \\
MC 3                \dotfill  &   99.1 (0.2)  &    6.5   &     8.2    &  103.1 & 7.3  & \nodata & \nodata  & 4.38  &  S\tablenotemark{a} \\
MC 4a               \dotfill  &   51.1 (0.2)  &    3.5   &     11.1   &  103.1 & 7.3  & 3.5$^{+0.6}_{-0.6}$    & $-$6.8  & 5.7  &  N   \\ 			  	
MC 4b               \dotfill  &   48.2 (0.2)  &    3.4   &     11.3   &  103.1 & 7.3  & 3.4$^{+0.6}_{-0.6}$    & $-$6.5  & 5.8  &  N   \\ 			  	
MC 5a               \dotfill  &   42.0 (0.3)  &    3.0   &     11.7   &  103.1 & 7.3  & 3.0$^{+0.6}_{-0.6}$    & $-$5.8  & 6.1  &  N   \\ 			  	
MC 5b               \dotfill  &   38.8 (0.1)  &    2.8   &     11.8   &  103.1 & 7.3  & 2.8$^{+0.6}_{-0.6}$    & $-$5.4  & 6.2  &  N   \\ 			  	
&&&&&&&&&\\
G30.42$+$0.46       \dotfill  &   22.5 (0.7)  &    1.8   &     12.9   &  102.9 & 7.3  & 12.9$^{+0.7}_{-0.7}$   &  103.4  & 7.0  &  F   \\ 			 
MC 1                \dotfill  &   15.9 (0.1)  &    1.3   &     13.3   &  102.9 & 7.3  & 13.4$^{+0.8}_{-0.7}$   &  107.2  & 7.4  &  FS   \\ 		
MC 3b               \dotfill  &   94.8 (0.2)  &    6.1   &     8.6    &  102.9 & 7.3  & \nodata & \nodata   & 4.5  & \nodata \tablenotemark{a}  \\
&&&&&&&&&\\
G31.41$+$0.31       \dotfill  &  100.9 (0.3)  &  \nodata &   \nodata  &  99.9  & 7.3  & 7.3 $\pm$ 1.4 & 39.2  & 4.4  &   \nodata \tablenotemark{b} \\
MC 1                \dotfill  &   97.83 (0.04)&    6.6   &     7.9    &  99.9  & 7.3  & 7.3 $\pm$ 1.4 & 39.2  & 4.5  &  S\tablenotemark{b} \\
MC 2                \dotfill  &   12.7 (0.2)  &    1.1   &     13.5   &  99.9  & 7.3  & 1.1$^{+0.7}_{-0.8}$    & 5.7  & 7.6  &  N  \\
&&&&&&&&&\\
G37.76$-$0.20       \dotfill  &   65.8 (0.1)  &    4.6   &     8.8    &  81.2  & 6.7  & 8.8$^{+0.7}_{-0.9}$    &$-$30.9  & 5.6  &  F \\
MC 1                \dotfill  &   63.53 (0.02)&    4.4   &     9.0    &  81.2  & 6.7  & 9.0$^{+0.7}_{-0.8}$    &$-$31.5  & 5.7  &  FS \\
MC 2                \dotfill  &   19.9 (0.1)  &    1.5   &     11.9   &  81.2  & 6.7  & 1.5$^{+0.7}_{-0.7}$    &$-$5.3  & 7.4  &  N \\
MC 3                \dotfill  &   13.6 (0.1)  &    1.1   &     12.4   &  81.2  & 6.7  & 1.1$^{+0.7}_{-0.8}$    &$-$3.7 & 7.7  &  N \\
MC 4                \dotfill  &   83.3 (0.2)  &  \nodata &   \nodata  &  81.2  & 6.7  & 6.7 $\pm$ 1.7           &$-$23.5  & 5.2  &   \nodata \tablenotemark{b} \\
MC 5                \dotfill  &   90.9 (0.2)  &  \nodata &   \nodata  &  81.2  & 6.7  & 6.7 $\pm$ 1.7            &$-$23.5  & 5.0  &  \nodata \tablenotemark{b} \\
MC 6                \dotfill  &   38.1 (0.1)  &    2.7   &     10.7   &  81.2  & 6.7  & 2.7$^{+0.7}_{-0.7}$    &$-$9.5  & 6.6  &  N  \\
&&&&&&&&&\\
G37.87$-$0.40       \dotfill  &   59.2 (0.2)  &    4.1   &     9.3    &  80.9  & 6.7  & 9.3$^{+0.7}_{-0.8}$    &$-$64.9  & 5.8  &  F \\
MC 1                \dotfill  &   64.8 (0.4)  &    4.5   &     8.9    &  80.9  & 6.7  & 8.9$^{+0.7}_{-0.9}$    &$-$62.0  & 5.7  &  FS \\
MC 2a               \dotfill  &   74.3 (0.1)  &    5.4   &     8.1    &  80.9  & 6.7  & \nodata & \nodata  & 5.4  & \nodata \tablenotemark{a} \\
MC 2b               \dotfill  &   72.4 (0.1)  &    5.2   &     8.3    &  80.9  & 6.7  & \nodata & \nodata  & 5.4  & \nodata \tablenotemark{a}\\
MC 3                \dotfill  &   14.0 (0.1)  &    1.1   &     12.3   &  80.9  & 6.7  & 1.1$^{+0.7}_{-0.8}$  & $-$7.6 & 7.7  &  N  \\
MC 4                \dotfill  &   80.1 (0.2)  &    6.3   &     7.2    &  80.9  & 6.7  & \nodata & \nodata  & 5.2  & \nodata \tablenotemark{a} \\
MC 5                \dotfill  &   20.5 (0.1)  &    1.6   &     11.9   &  80.9  & 6.7  & 1.6$^{+0.7}_{-0.7}$    &$-$10.8  & 7.3  &  N  \\
MC 6                \dotfill  &   91.9 (0.3)  &  \nodata &   \nodata  &  80.9  & 6.7  & 6.7 $\pm$ 1.7            &$-$46.8  & 5.0  &  \nodata \tablenotemark{b}\\
&&&&&&&&&\\
G49.21$-$0.35       \dotfill  &   67.9 (0.1)  &  \nodata &   \nodata  &  51.1  & 5.6  & 5.6 $\pm$ 2.1           &$-$33.9  & 6.0  &  \nodata \tablenotemark{b} \\
MC 1a               \dotfill  &   65.76 (0.02)&  \nodata &   \nodata  &  51.1  & 5.6  & 5.6 $\pm$ 2.1            &$-$33.9  & 6.0  & S\tablenotemark{b}\\
MC 1b               \dotfill  &   61.8 (0.1)  &  \nodata &   \nodata  &  51.1  & 5.6  & 5.6 $\pm$ 2.1            &$-$33.9  & 6.1  & S\tablenotemark{b}\\
MC 2                \dotfill  &    6.1 (0.1)  &    0.5   &     10.6   &  51.1  & 5.6  & 0.5$^{+0.8}_{-0.8}$    &$-$3.0  & 8.2  &  N  \\
&&&&&&&&&\\
G61.48$+$0.09       \dotfill  &   26.5 (0.1)  &  \nodata &   \nodata  &  25.6  & 4.1  & 4.1 $\pm$ 2.4         & 6.4  & 7.4  & \nodata \tablenotemark{b} \\
MC 1                \dotfill  &   21.55 (0.02)&    2.6   &     5.5    &  25.6  & 4.1  & 4.1 $\pm$ 2.4         & 6.4  & 7.6  & S\tablenotemark{b} \\
MC 2                \dotfill  &    5.6 (0.3)  &    0.5   &     7.6    &  25.6  & 4.1  & 0.6$^{+1.1}_{-1.0}$ & 0.9 & 8.3  &  N \\

\enddata

\tablenotetext{1}{N - a source at the near kinematic distance; F - a source at the far distance; NS and FS - a molecular cloud associated with an UC H {\small II} region 
(i.e., V$_{H_2 CO}$ within 10 km~s$^{-1}$ of V$_{H II}$) at the near and far distance, respectively.}

\tablenotetext{a}{No classification or distance is given for this source; see footnotes to Table 6.}

\tablenotetext{b}{This source is located at the tangent point; see footnotes to Table 6.}

\end{deluxetable}
